Sphalerons at finite temperature

We construct the sphaleron for several temperature dependent effective potentials. We determine the sphaleron energy as a function of temperature and demonstrate that the sphaleron energy at a given temperature $T$ is well approximated by the sphaleron energy at temperature zero scaled by the ratio of the vacuum expectation values of the Higgs field at temperatures $T$ and zero. We address the cosmological upper bound on the Higgs mass.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%FIGURE 1%%%%%%%%%%%%%
%%%%%%%%%%FIGURE 1%%%%%%%%%%%%%
%%%%%%%%%%FIGURE 1%%%%%%%%%%%%%
%!PS-Adobe-3.0
%%BoundingBox: 54 360 558 720
%%Title: Graphics produced by IDL
%%For: kunz@ruunfs, /usr4/theory/kunz/temp
%%Creator: IDL Version 2.4.0 (ultrix mipsel)
%%CreationDate: Fri Jan 15 16:20:24 1993
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1992 Research Systems, Inc. All Rights Reserved.
%v 2
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef end 2.5 setmiterlimit
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 54 360 558 720
%%BeginPageSetup
save $IDL_DICT begin 54 360 translate 0.0283465 dup scale
%%IncludeResource: font Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%EndPageSetup
40 setlinewidth L0 0.000 K 5916 12163 M 29 0 R 29 59 R -29 -175 R 0 58 R
-29 58 R -29 30 R -59 29 R -87 0 R -88 -29 R -58 -59 R -59 -87 R -29 -88 R
-29 -117 R 0 -88 R 29 -87 R 29 -29 R 88 -30 R 58 0 R 88 30 R 58 58 R
59 117 R D 5741 12222 M -59 -29 R -58 -59 R -59 -87 R -29 -88 R -29 -117 R
0 -88 R 29 -87 R 29 -29 R 59 -30 R D 5682 11608 M 59 30 R 58 58 R 59 117 R D
5770 11813 M 204 0 R D 6325 12339 M -59 -59 R -58 -87 R -58 -117 R
-30 -146 R 0 -117 R 30 -146 R 58 -146 R 58 -88 R 59 -58 R D 6266 12280 M
-58 -117 R -29 -87 R -29 -146 R 0 -117 R 29 -146 R 29 -117 R 58 -117 R D
6529 11900 M 59 88 R 58 29 R 88 0 R 29 -58 R 0 -88 R D 6705 12017 M 29 -58 R
0 -88 R -29 -117 R -30 -58 R -58 -58 R -58 -30 R -30 0 R -29 30 R 0 29 R
29 29 R 30 -29 R -30 -29 R D 6705 11754 M 0 -87 R 29 -59 R 87 0 R 59 30 R
58 87 R D 6938 11988 M -29 -29 R 29 -29 R 30 29 R 0 29 R -30 29 R -29 0 R
-58 -29 R -59 -58 R -29 -59 R -29 -117 R 0 -87 R 29 -59 R D 7084 12339 M
59 -59 R 58 -87 R 59 -117 R 29 -146 R 0 -117 R -29 -146 R -59 -146 R
-58 -88 R -59 -58 R D 7143 12280 M 58 -117 R 29 -87 R 30 -146 R 0 -117 R
-30 -146 R -29 -117 R -58 -117 R D 7552 12017 M -29 -29 R 29 -29 R 29 29 R
-29 29 R D 7552 11667 M -29 -29 R 29 -30 R 29 30 R -29 29 R D 8574 12222 M
-175 -614 R D 8603 12222 M -175 -614 R D 8399 12222 M -88 -175 R 59 175 R
438 0 R -29 -175 R 0 175 R D 8311 11608 M 205 0 R D 8895 11959 M 526 0 R D
8895 11784 M 526 0 R D 9801 12222 M -88 -29 R -58 -88 R -29 -146 R 0 -88 R
29 -146 R 58 -87 R 88 -30 R 58 0 R 88 30 R 58 87 R 30 146 R 0 88 R -30 146 R
-58 88 R -88 29 R -58 0 R -58 -29 R -30 -30 R -29 -58 R -29 -146 R 0 -88 R
29 -146 R 29 -58 R 30 -29 R 58 -30 R D 9859 11608 M 59 30 R 29 29 R 29 58 R
29 146 R 0 88 R -29 146 R -29 58 R -29 30 R -59 29 R D 10268 11608 M
-29 30 R 29 29 R 30 -29 R 0 -88 R -30 -58 R -29 -30 R D 11291 12222 M
-176 -614 R D 11320 12222 M -175 -614 R D 11115 12222 M -87 -175 R 58 175 R
438 0 R -29 -175 R 0 175 R D 11028 11608 M 204 0 R D 11612 11959 M 526 0 R D
11612 11784 M 526 0 R D 12518 12222 M -88 -29 R -59 -88 R -29 -146 R 0 -88 R
29 -146 R 59 -87 R 88 -30 R 58 0 R 88 30 R 58 87 R 29 146 R 0 88 R -29 146 R
-58 88 R -88 29 R -58 0 R -59 -29 R -29 -30 R -29 -58 R -30 -146 R 0 -88 R
30 -146 R 29 -58 R 29 -29 R 59 -30 R D 12576 11608 M 58 30 R 30 29 R 29 58 R
29 146 R 0 88 R -29 146 R -29 58 R -30 30 R -58 29 R D 12985 11667 M
-29 -29 R 29 -30 R 29 30 R -29 29 R D 13248 12105 M 29 -29 R -29 -29 R
-29 29 R 0 29 R 29 58 R 29 30 R 88 29 R 116 0 R 88 -29 R 29 -30 R 30 -58 R
0 -58 R -30 -59 R -87 -58 R -146 -59 R -59 -29 R -58 -58 R -29 -88 R 0 -88 R
D 13481 12222 M 59 -29 R 29 -30 R 29 -58 R 0 -58 R -29 -59 R -88 -58 R
-116 -59 R D 13219 11667 M 29 29 R 58 0 R 146 -58 R 88 0 R 58 29 R 30 29 R D
13306 11696 M 146 -88 R 117 0 R 29 30 R 30 58 R 0 58 R D 13949 12222 M
-88 -29 R -29 -59 R 0 -87 R 29 -59 R 88 -29 R 117 0 R 87 29 R 30 59 R 0 87 R
-30 59 R -87 29 R -117 0 R -59 -29 R -29 -59 R 0 -87 R 29 -59 R 59 -29 R D
14066 11959 M 58 29 R 29 59 R 0 87 R -29 59 R -58 29 R D 13949 11959 M
-88 -29 R -29 -30 R -29 -58 R 0 -117 R 29 -58 R 29 -29 R 88 -30 R 117 0 R
87 30 R 30 29 R 29 58 R 0 117 R -29 58 R -30 30 R -87 29 R D 13949 11959 M
-59 -29 R -29 -30 R -29 -58 R 0 -117 R 29 -58 R 29 -29 R 59 -30 R D
14066 11608 M 58 30 R 29 29 R 30 58 R 0 117 R -30 58 R -29 30 R -58 29 R D
14767 12017 M -29 -87 R -59 -59 R -88 -29 R -29 0 R -87 29 R -59 59 R
-29 87 R 0 30 R 29 87 R 59 59 R 87 29 R 59 0 R 87 -29 R 59 -59 R 29 -87 R
0 -176 R -29 -117 R -29 -58 R -59 -58 R -88 -30 R -87 0 R -59 30 R -29 58 R
0 29 R 29 29 R 30 -29 R -30 -29 R D 14562 11842 M -58 29 R -59 59 R -29 87 R
0 30 R 29 87 R 59 59 R 58 29 R D 14621 12222 M 58 -29 R 59 -59 R 29 -87 R
0 -176 R -29 -117 R -30 -58 R -58 -58 R -59 -30 R D 14942 11900 M 29 59 R
59 58 R 87 0 R 29 -29 R 0 -88 R -58 -175 R 0 -58 R 58 -59 R D 15088 12017 M
29 -29 R 0 -88 R -58 -175 R 0 -58 R 29 -29 R 58 -30 R 30 0 R 87 30 R 59 58 R
58 88 R 29 116 R 0 117 R -29 0 R 29 -58 R D 4440 2816 M 12008 0 R D
4440 2816 M 0 169 R D 4393 2250 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R
23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 46 70 R 24 117 R 0 70 R -24 117 R
-46 70 R -70 23 R -47 0 R D 7442 2816 M 0 169 R D 7535 2250 M -234 0 R
-23 -210 R 23 23 R 71 24 R 70 0 R 70 -24 R 46 -46 R 24 -70 R 0 -47 R
-24 -70 R -46 -47 R -70 -23 R -70 0 R -71 23 R -23 23 R -23 47 R D
10444 2816 M 0 169 R D 10093 2157 M 47 23 R 70 70 R 0 -490 R D 10631 2250 M
-71 -23 R -46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R 71 -23 R 46 0 R
70 23 R 47 70 R 24 117 R 0 70 R -24 117 R -47 70 R -70 23 R -46 0 R D
13446 2816 M 0 169 R D 13095 2157 M 47 23 R 70 70 R 0 -490 R D 13773 2250 M
-234 0 R -23 -210 R 23 23 R 70 24 R 70 0 R 70 -24 R 47 -46 R 24 -70 R
0 -47 R -24 -70 R -47 -47 R -70 -23 R -70 0 R -70 23 R -23 23 R -24 47 R D
16448 2816 M 0 169 R D 16050 2133 M 0 24 R 24 47 R 23 23 R 47 23 R 93 0 R
47 -23 R 23 -23 R 24 -47 R 0 -47 R -24 -47 R -46 -70 R -234 -233 R 327 0 R D
16635 2250 M -71 -23 R -46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R
71 -23 R 46 0 R 70 23 R 47 70 R 24 117 R 0 70 R -24 117 R -47 70 R -70 23 R
-46 0 R D 5040 2816 M 0 84 R D 5640 2816 M 0 84 R D 6241 2816 M 0 84 R D
6841 2816 M 0 84 R D 8042 2816 M 0 84 R D 8642 2816 M 0 84 R D 9243 2816 M
0 84 R D 9843 2816 M 0 84 R D 11044 2816 M 0 84 R D 11644 2816 M 0 84 R D
12245 2816 M 0 84 R D 12845 2816 M 0 84 R D 14046 2816 M 0 84 R D
14646 2816 M 0 84 R D 15247 2816 M 0 84 R D 15847 2816 M 0 84 R D
10280 1078 M 47 70 R 46 24 R 71 0 R 23 -47 R 0 -70 R D 10420 1172 M 24 -47 R
0 -70 R -24 -94 R -23 -47 R -47 -46 R -47 -24 R -23 0 R -23 24 R 0 23 R
23 23 R 23 -23 R -23 -23 R D 10420 961 M 0 -70 R 24 -47 R 70 0 R 46 24 R
47 70 R D 10607 1148 M -23 -23 R 23 -24 R 24 24 R 0 23 R -24 24 R -23 0 R
-47 -24 R -47 -47 R -23 -46 R -23 -94 R 0 -70 R 23 -47 R D 4440 11292 M
12008 0 R D 4440 11292 M 0 -170 R D 7442 11292 M 0 -170 R D 10444 11292 M
0 -170 R D 13446 11292 M 0 -170 R D 16448 11292 M 0 -170 R D 5040 11292 M
0 -85 R D 5640 11292 M 0 -85 R D 6241 11292 M 0 -85 R D 6841 11292 M 0 -85 R
D 8042 11292 M 0 -85 R D 8642 11292 M 0 -85 R D 9243 11292 M 0 -85 R D
9843 11292 M 0 -85 R D 11044 11292 M 0 -85 R D 11644 11292 M 0 -85 R D
12245 11292 M 0 -85 R D 12845 11292 M 0 -85 R D 14046 11292 M 0 -85 R D
14646 11292 M 0 -85 R D 15247 11292 M 0 -85 R D 15847 11292 M 0 -85 R D
4440 2816 M 0 8476 R D 4440 2816 M 240 0 R D 3236 3306 M -70 -23 R -47 -70 R
-23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R
23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 3610 2862 M -23 -23 R
23 -23 R 23 23 R -23 23 R D 3937 3306 M -70 -23 R -47 -70 R -23 -117 R
0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R
-23 117 R -47 70 R -70 23 R -47 0 R D 4440 4935 M 240 0 R D 3236 5144 M
-70 -24 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R
70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 24 R -47 0 R D
3610 4700 M -23 -24 R 23 -23 R 23 23 R -23 24 R D 4077 5144 M -233 0 R
-24 -211 R 24 24 R 70 23 R 70 0 R 70 -23 R 47 -47 R 23 -70 R 0 -47 R
-23 -70 R -47 -47 R -70 -23 R -70 0 R -70 23 R -24 24 R -23 46 R D
4440 7054 M 240 0 R D 3166 7169 M 47 24 R 70 70 R 0 -491 R D 3610 6819 M
-23 -24 R 23 -23 R 23 23 R -23 24 R D 3937 7263 M -70 -24 R -47 -70 R
-23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R
23 117 R 0 70 R -23 117 R -47 70 R -70 24 R -47 0 R D 4440 9173 M 240 0 R D
3166 9288 M 47 24 R 70 70 R 0 -491 R D 3610 8938 M -23 -24 R 23 -23 R
23 23 R -23 24 R D 4077 9382 M -233 0 R -24 -211 R 24 24 R 70 23 R 70 0 R
70 -23 R 47 -47 R 23 -70 R 0 -47 R -23 -70 R -47 -47 R -70 -23 R -70 0 R
-70 23 R -24 24 R -23 46 R D 4440 11292 M 240 0 R D 3119 11173 M 0 23 R
24 47 R 23 23 R 47 24 R 93 0 R 47 -24 R 23 -23 R 24 -47 R 0 -47 R -24 -46 R
-46 -71 R -234 -233 R 327 0 R D 3610 10846 M -23 -24 R 23 -23 R 23 23 R
-23 24 R D 3937 11290 M -70 -24 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R
47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R
-70 24 R -47 0 R D 4440 3239 M 120 0 R D 4440 3663 M 120 0 R D 4440 4087 M
120 0 R D 4440 4511 M 120 0 R D 4440 5358 M 120 0 R D 4440 5782 M 120 0 R D
4440 6206 M 120 0 R D 4440 6630 M 120 0 R D 4440 7477 M 120 0 R D
4440 7901 M 120 0 R D 4440 8325 M 120 0 R D 4440 8749 M 120 0 R D
4440 9596 M 120 0 R D 4440 10020 M 120 0 R D 4440 10444 M 120 0 R D
4440 10868 M 120 0 R D 1939 6656 M 0 24 R -47 23 R 141 -23 R -47 0 R
-47 -24 R -23 -23 R -24 -47 R 0 -70 R 24 -70 R 47 -47 R 70 -46 R 70 -24 R
93 -23 R 70 0 R 70 23 R 24 24 R 23 70 R 0 46 R -23 70 R -47 47 R -93 47 R D
1892 6516 M 24 -47 R 47 -46 R 70 -47 R 70 -23 R 93 -24 R 70 0 R 70 24 R
24 23 R 23 47 R D 2383 6469 M -23 47 R -47 47 R -93 47 R D 2220 6539 M
0 164 R D 1799 6983 M 47 -46 R 70 -47 R 93 -47 R 117 -23 R 94 0 R 116 23 R
117 47 R 70 47 R 47 46 R D 1846 6937 M 93 -47 R 70 -23 R 117 -24 R 94 0 R
116 24 R 94 23 R 93 47 R D 2149 7147 M -70 47 R -23 47 R 0 70 R 47 23 R
70 0 R D 2056 7287 M 47 24 R 70 0 R 93 -24 R 47 -23 R 47 -47 R 23 -47 R
0 -23 R -23 -23 R -24 0 R -23 23 R 23 23 R 24 -23 R D 2266 7287 M 70 0 R
47 24 R 0 70 R -23 46 R -70 47 R D 2079 7474 M 24 -23 R 23 23 R -23 24 R
-24 0 R -23 -24 R 0 -23 R 23 -47 R 47 -47 R 47 -23 R 93 -23 R 70 0 R 47 23 R
D 1799 7591 M 47 47 R 70 47 R 93 46 R 117 24 R 94 0 R 116 -24 R 117 -46 R
70 -47 R 47 -47 R D 1846 7638 M 93 47 R 70 23 R 117 23 R 94 0 R 116 -23 R
94 -23 R 93 -47 R D 16448 2816 M 0 8476 R D 16448 2816 M -241 0 R D
16448 4935 M -241 0 R D 16448 7054 M -241 0 R D 16448 9173 M -241 0 R D
16448 11292 M -241 0 R D 16448 3239 M -120 0 R D 16448 3663 M -120 0 R D
16448 4087 M -120 0 R D 16448 4511 M -120 0 R D 16448 5358 M -120 0 R D
16448 5782 M -120 0 R D 16448 6206 M -120 0 R D 16448 6630 M -120 0 R D
16448 7477 M -120 0 R D 16448 7901 M -120 0 R D 16448 8325 M -120 0 R D
16448 8749 M -120 0 R D 16448 9596 M -120 0 R D 16448 10020 M -120 0 R D
16448 10444 M -120 0 R D 16448 10868 M -120 0 R D L2 4440 11292 M 403 -374 R
403 -978 R 487 -1536 R 487 -1478 R 494 -1215 R 494 -901 R 733 -869 R
733 -498 R 1353 -416 R 1353 -141 R 1370 -47 R 1370 -16 R 1369 -5 R 959 -2 R
D L0 4440 11292 M 172 -334 R 173 -882 R 210 -1432 R 210 -1426 R 217 -1235 R
217 -938 R 330 -948 R 331 -552 R 423 -376 R 423 -182 R 535 -103 R 535 -41 R
1167 -24 R 1167 -3 R 1497 0 R 1498 0 R 1497 0 R 1406 0 R D 6545 4154 M
-141 -491 R D 6568 4154 M -140 -491 R D 6404 4154 M -70 -140 R 47 140 R
351 0 R -24 -140 R 0 140 R D 6334 3663 M 164 0 R D 6802 3944 M 420 0 R D
6802 3803 M 420 0 R D 7526 4154 M -70 -23 R -47 -71 R -23 -116 R 0 -71 R
23 -116 R 47 -70 R 70 -24 R 47 0 R 70 24 R 47 70 R 23 116 R 0 71 R -23 116 R
-47 71 R -70 23 R -47 0 R -47 -23 R -23 -24 R -23 -47 R -24 -116 R 0 -71 R
24 -116 R 23 -47 R 23 -23 R 47 -24 R D 7573 3663 M 47 24 R 23 23 R 23 47 R
24 116 R 0 71 R -24 116 R -23 47 R -23 24 R -47 23 R D 6545 7544 M
-141 -490 R D 6568 7544 M -140 -490 R D 6404 7544 M -70 -140 R 47 140 R
351 0 R -24 -140 R 0 140 R D 6334 7054 M 164 0 R D 6802 7334 M 420 0 R D
6802 7194 M 420 0 R D 7526 7544 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R
23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R
-47 70 R -70 23 R -47 0 R -47 -23 R -23 -23 R -23 -47 R -24 -117 R 0 -70 R
24 -117 R 23 -47 R 23 -23 R 47 -23 R D 7573 7054 M 47 23 R 23 23 R 23 47 R
24 117 R 0 70 R -24 117 R -23 47 R -23 23 R -47 23 R D 7900 7100 M -23 -23 R
23 -23 R 23 23 R -23 23 R D 8110 7451 M 24 -24 R -24 -23 R -23 23 R 0 24 R
23 47 R 24 23 R 70 23 R 93 0 R 70 -23 R 24 -23 R 23 -47 R 0 -47 R -23 -47 R
-70 -46 R -117 -47 R -47 -23 R -47 -47 R -23 -70 R 0 -70 R D 8297 7544 M
47 -23 R 23 -23 R 24 -47 R 0 -47 R -24 -47 R -70 -46 R -93 -47 R D
8087 7100 M 23 24 R 47 0 R 117 -47 R 70 0 R 47 23 R 23 24 R D 8157 7124 M
117 -70 R 93 0 R 24 23 R 23 47 R 0 46 R D 8671 7544 M -70 -23 R -23 -47 R
0 -70 R 23 -47 R 70 -23 R 94 0 R 70 23 R 23 47 R 0 70 R -23 47 R -70 23 R
-94 0 R -47 -23 R -23 -47 R 0 -70 R 23 -47 R 47 -23 R D 8765 7334 M 46 23 R
24 47 R 0 70 R -24 47 R -46 23 R D 8671 7334 M -70 -23 R -23 -24 R -24 -46 R
0 -94 R 24 -47 R 23 -23 R 70 -23 R 94 0 R 70 23 R 23 23 R 23 47 R 0 94 R
-23 46 R -23 24 R -70 23 R D 8671 7334 M -47 -23 R -23 -24 R -23 -46 R
0 -94 R 23 -47 R 23 -23 R 47 -23 R D 8765 7054 M 46 23 R 24 23 R 23 47 R
0 94 R -23 46 R -24 24 R -46 23 R D 9325 7381 M -23 -70 R -47 -47 R
-70 -23 R -23 0 R -70 23 R -47 47 R -23 70 R 0 23 R 23 70 R 47 47 R 70 23 R
47 0 R 70 -23 R 46 -47 R 24 -70 R 0 -140 R -24 -94 R -23 -46 R -47 -47 R
-70 -23 R -70 0 R -47 23 R -23 47 R 0 23 R 23 23 R 24 -23 R -24 -23 R D
9162 7241 M -47 23 R -47 47 R -23 70 R 0 23 R 23 70 R 47 47 R 47 23 R D
9209 7544 M 46 -23 R 47 -47 R 23 -70 R 0 -140 R -23 -94 R -23 -46 R
-47 -47 R -47 -23 R D 9466 7287 M 23 47 R 47 47 R 70 0 R 23 -24 R 0 -70 R
-47 -140 R 0 -47 R 47 -46 R D 9582 7381 M 24 -24 R 0 -70 R -47 -140 R
0 -47 R 23 -23 R 47 -23 R 24 0 R 70 23 R 46 47 R 47 70 R 24 93 R 0 94 R
-24 0 R 24 -47 R D
%%PageTrailer
showpage
end restore
%%PageResources: font Helvetica
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Helvetica
%%EOF
%%%%%%%%%%FIGURE 2%%%%%%%%%%%%%
%%%%%%%%%%FIGURE 2%%%%%%%%%%%%%
%%%%%%%%%%FIGURE 2%%%%%%%%%%%%%
%!PS-Adobe-3.0
%%BoundingBox: 54 360 558 720
%%Title: Graphics produced by IDL
%%For: kunz@ruunfs, /usr4/theory/kunz/temp
%%Creator: IDL Version 2.4.0 (ultrix mipsel)
%%CreationDate: Fri Jan 15 16:12:22 1993
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1992 Research Systems, Inc. All Rights Reserved.
%v 2
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef end 2.5 setmiterlimit
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 54 360 558 720
%%BeginPageSetup
save $IDL_DICT begin 54 360 translate 0.0283465 dup scale
%%IncludeResource: font Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%EndPageSetup
40 setlinewidth L0 0.000 K 5682 12222 M -175 -614 R D 5711 12222 M
-175 -614 R D 5595 12222 M 204 0 R D 5419 11608 M 439 0 R 58 176 R
-88 -176 R D 6296 12339 M -59 -59 R -58 -87 R -59 -117 R -29 -146 R 0 -117 R
29 -146 R 59 -146 R 58 -88 R 59 -58 R D 6237 12280 M -58 -117 R -29 -87 R
-30 -146 R 0 -117 R 30 -146 R 29 -117 R 58 -117 R D 6500 11900 M 59 88 R
58 29 R 88 0 R 29 -58 R 0 -88 R D 6675 12017 M 30 -58 R 0 -88 R -30 -117 R
-29 -58 R -58 -58 R -59 -30 R -29 0 R -29 30 R 0 29 R 29 29 R 29 -29 R
-29 -29 R D 6675 11754 M 0 -87 R 30 -59 R 87 0 R 59 30 R 58 87 R D
6909 11988 M -29 -29 R 29 -29 R 29 29 R 0 29 R -29 29 R -29 0 R -59 -29 R
-58 -58 R -29 -59 R -29 -117 R 0 -87 R 29 -59 R D 7055 12339 M 59 -59 R
58 -87 R 58 -117 R 30 -146 R 0 -117 R -30 -146 R -58 -146 R -58 -88 R
-59 -58 R D 7114 12280 M 58 -117 R 29 -87 R 29 -146 R 0 -117 R -29 -146 R
-29 -117 R -58 -117 R D 7523 12017 M -30 -29 R 30 -29 R 29 29 R -29 29 R D
7523 11667 M -30 -29 R 30 -30 R 29 30 R -29 29 R D 8545 12222 M -175 -614 R
D 8574 12222 M -175 -614 R D 8370 12222 M -88 -175 R 58 175 R 439 0 R
-30 -175 R 0 175 R D 8282 11608 M 204 0 R D 8866 11959 M 526 0 R D
8866 11784 M 526 0 R D 9772 12222 M -88 -29 R -58 -88 R -30 -146 R 0 -88 R
30 -146 R 58 -87 R 88 -30 R 58 0 R 88 30 R 58 87 R 29 146 R 0 88 R -29 146 R
-58 88 R -88 29 R -58 0 R -59 -29 R -29 -30 R -29 -58 R -29 -146 R 0 -88 R
29 -146 R 29 -58 R 29 -29 R 59 -30 R D 9830 11608 M 59 30 R 29 29 R 29 58 R
29 146 R 0 88 R -29 146 R -29 58 R -29 30 R -59 29 R D 10239 11608 M
-29 30 R 29 29 R 29 -29 R 0 -88 R -29 -58 R -29 -30 R D 11261 12222 M
-175 -614 R D 11291 12222 M -176 -614 R D 11086 12222 M -87 -175 R 58 175 R
438 0 R -29 -175 R 0 175 R D 10999 11608 M 204 0 R D 11583 11959 M 526 0 R D
11583 11784 M 526 0 R D 12488 12222 M -87 -29 R -59 -88 R -29 -146 R 0 -88 R
29 -146 R 59 -87 R 87 -30 R 59 0 R 87 30 R 59 87 R 29 146 R 0 88 R -29 146 R
-59 88 R -87 29 R -59 0 R -58 -29 R -29 -30 R -30 -58 R -29 -146 R 0 -88 R
29 -146 R 30 -58 R 29 -29 R 58 -30 R D 12547 11608 M 58 30 R 29 29 R 30 58 R
29 146 R 0 88 R -29 146 R -30 58 R -29 30 R -58 29 R D 12956 11667 M
-30 -29 R 30 -30 R 29 30 R -29 29 R D 13219 12105 M 29 -29 R -29 -29 R
-30 29 R 0 29 R 30 58 R 29 30 R 87 29 R 117 0 R 88 -29 R 29 -30 R 29 -58 R
0 -58 R -29 -59 R -88 -58 R -146 -59 R -58 -29 R -58 -58 R -30 -88 R 0 -88 R
D 13452 12222 M 59 -29 R 29 -30 R 29 -58 R 0 -58 R -29 -59 R -88 -58 R
-117 -59 R D 13189 11667 M 30 29 R 58 0 R 146 -58 R 88 0 R 58 29 R 29 29 R D
13277 11696 M 146 -88 R 117 0 R 29 30 R 29 58 R 0 58 R D 13920 12222 M
-88 -29 R -29 -59 R 0 -87 R 29 -59 R 88 -29 R 116 0 R 88 29 R 29 59 R 0 87 R
-29 59 R -88 29 R -116 0 R -59 -29 R -29 -59 R 0 -87 R 29 -59 R 59 -29 R D
14036 11959 M 59 29 R 29 59 R 0 87 R -29 59 R -59 29 R D 13920 11959 M
-88 -29 R -29 -30 R -29 -58 R 0 -117 R 29 -58 R 29 -29 R 88 -30 R 116 0 R
88 30 R 29 29 R 30 58 R 0 117 R -30 58 R -29 30 R -88 29 R D 13920 11959 M
-59 -29 R -29 -30 R -29 -58 R 0 -117 R 29 -58 R 29 -29 R 59 -30 R D
14036 11608 M 59 30 R 29 29 R 29 58 R 0 117 R -29 58 R -29 30 R -59 29 R D
14738 12017 M -30 -87 R -58 -59 R -88 -29 R -29 0 R -88 29 R -58 59 R
-29 87 R 0 30 R 29 87 R 58 59 R 88 29 R 58 0 R 88 -29 R 59 -59 R 29 -87 R
0 -176 R -29 -117 R -30 -58 R -58 -58 R -88 -30 R -87 0 R -59 30 R -29 58 R
0 29 R 29 29 R 29 -29 R -29 -29 R D 14533 11842 M -58 29 R -59 59 R -29 87 R
0 30 R 29 87 R 59 59 R 58 29 R D 14591 12222 M 59 -29 R 58 -59 R 30 -87 R
0 -176 R -30 -117 R -29 -58 R -58 -58 R -59 -30 R D 14913 11900 M 29 59 R
58 58 R 88 0 R 29 -29 R 0 -88 R -58 -175 R 0 -58 R 58 -59 R D 15059 12017 M
29 -29 R 0 -88 R -58 -175 R 0 -58 R 29 -29 R 58 -30 R 29 0 R 88 30 R 59 58 R
58 88 R 29 116 R 0 117 R -29 0 R 29 -58 R D 4440 2816 M 12008 0 R D
4440 2816 M 0 169 R D 4393 2250 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R
23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 46 70 R 24 117 R 0 70 R -24 117 R
-46 70 R -70 23 R -47 0 R D 7442 2816 M 0 169 R D 7535 2250 M -234 0 R
-23 -210 R 23 23 R 71 24 R 70 0 R 70 -24 R 46 -46 R 24 -70 R 0 -47 R
-24 -70 R -46 -47 R -70 -23 R -70 0 R -71 23 R -23 23 R -23 47 R D
10444 2816 M 0 169 R D 10093 2157 M 47 23 R 70 70 R 0 -490 R D 10631 2250 M
-71 -23 R -46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R 71 -23 R 46 0 R
70 23 R 47 70 R 24 117 R 0 70 R -24 117 R -47 70 R -70 23 R -46 0 R D
13446 2816 M 0 169 R D 13095 2157 M 47 23 R 70 70 R 0 -490 R D 13773 2250 M
-234 0 R -23 -210 R 23 23 R 70 24 R 70 0 R 70 -24 R 47 -46 R 24 -70 R
0 -47 R -24 -70 R -47 -47 R -70 -23 R -70 0 R -70 23 R -23 23 R -24 47 R D
16448 2816 M 0 169 R D 16050 2133 M 0 24 R 24 47 R 23 23 R 47 23 R 93 0 R
47 -23 R 23 -23 R 24 -47 R 0 -47 R -24 -47 R -46 -70 R -234 -233 R 327 0 R D
16635 2250 M -71 -23 R -46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R
71 -23 R 46 0 R 70 23 R 47 70 R 24 117 R 0 70 R -24 117 R -47 70 R -70 23 R
-46 0 R D 5040 2816 M 0 84 R D 5640 2816 M 0 84 R D 6241 2816 M 0 84 R D
6841 2816 M 0 84 R D 8042 2816 M 0 84 R D 8642 2816 M 0 84 R D 9243 2816 M
0 84 R D 9843 2816 M 0 84 R D 11044 2816 M 0 84 R D 11644 2816 M 0 84 R D
12245 2816 M 0 84 R D 12845 2816 M 0 84 R D 14046 2816 M 0 84 R D
14646 2816 M 0 84 R D 15247 2816 M 0 84 R D 15847 2816 M 0 84 R D
10280 1078 M 47 70 R 46 24 R 71 0 R 23 -47 R 0 -70 R D 10420 1172 M 24 -47 R
0 -70 R -24 -94 R -23 -47 R -47 -46 R -47 -24 R -23 0 R -23 24 R 0 23 R
23 23 R 23 -23 R -23 -23 R D 10420 961 M 0 -70 R 24 -47 R 70 0 R 46 24 R
47 70 R D 10607 1148 M -23 -23 R 23 -24 R 24 24 R 0 23 R -24 24 R -23 0 R
-47 -24 R -47 -47 R -23 -46 R -23 -94 R 0 -70 R 23 -47 R D 4440 11292 M
12008 0 R D 4440 11292 M 0 -170 R D 7442 11292 M 0 -170 R D 10444 11292 M
0 -170 R D 13446 11292 M 0 -170 R D 16448 11292 M 0 -170 R D 5040 11292 M
0 -85 R D 5640 11292 M 0 -85 R D 6241 11292 M 0 -85 R D 6841 11292 M 0 -85 R
D 8042 11292 M 0 -85 R D 8642 11292 M 0 -85 R D 9243 11292 M 0 -85 R D
9843 11292 M 0 -85 R D 11044 11292 M 0 -85 R D 11644 11292 M 0 -85 R D
12245 11292 M 0 -85 R D 12845 11292 M 0 -85 R D 14046 11292 M 0 -85 R D
14646 11292 M 0 -85 R D 15247 11292 M 0 -85 R D 15847 11292 M 0 -85 R D
4440 2816 M 0 8476 R D 4440 2816 M 240 0 R D 3236 3306 M -70 -23 R -47 -70 R
-23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R
23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 3610 2862 M -23 -23 R
23 -23 R 23 23 R -23 23 R D 3937 3306 M -70 -23 R -47 -70 R -23 -117 R
0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R
-23 117 R -47 70 R -70 23 R -47 0 R D 4440 4228 M 240 0 R D 3236 4437 M
-70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R
70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D
3610 3993 M -23 -23 R 23 -23 R 23 23 R -23 23 R D 3820 4321 M 0 23 R 24 47 R
23 23 R 47 23 R 93 0 R 47 -23 R 23 -23 R 24 -47 R 0 -47 R -24 -47 R
-46 -70 R -234 -233 R 327 0 R D 4440 5641 M 240 0 R D 3236 5850 M -70 -23 R
-47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -24 R 47 0 R 70 24 R
47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 3610 5406 M
-23 -23 R 23 -24 R 23 24 R -23 23 R D 4031 5850 M -234 -327 R 350 0 R D
4031 5850 M 0 -491 R D 4440 7054 M 240 0 R D 3236 7263 M -70 -24 R -47 -70 R
-23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R
23 117 R 0 70 R -23 117 R -47 70 R -70 24 R -47 0 R D 3610 6819 M -23 -24 R
23 -23 R 23 23 R -23 24 R D 4101 7193 M -24 46 R -70 24 R -46 0 R -71 -24 R
-46 -70 R -24 -117 R 0 -116 R 24 -94 R 46 -47 R 71 -23 R 23 0 R 70 23 R
47 47 R 23 70 R 0 24 R -23 70 R -47 46 R -70 24 R -23 0 R -71 -24 R
-46 -46 R -24 -70 R D 4440 8466 M 240 0 R D 3236 8675 M -70 -23 R -47 -70 R
-23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R
23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 3610 8231 M -23 -23 R
23 -23 R 23 23 R -23 23 R D 3914 8675 M -70 -23 R -24 -47 R 0 -46 R 24 -47 R
46 -24 R 94 -23 R 70 -23 R 47 -47 R 23 -47 R 0 -70 R -23 -47 R -24 -23 R
-70 -23 R -93 0 R -70 23 R -24 23 R -23 47 R 0 70 R 23 47 R 47 47 R 70 23 R
94 23 R 46 24 R 24 47 R 0 46 R -24 47 R -70 23 R -93 0 R D 4440 9879 M
240 0 R D 3166 9995 M 47 23 R 70 70 R 0 -491 R D 3610 9644 M -23 -23 R
23 -24 R 23 24 R -23 23 R D 3937 10088 M -70 -23 R -47 -70 R -23 -117 R
0 -70 R 23 -117 R 47 -70 R 70 -24 R 47 0 R 70 24 R 47 70 R 23 117 R 0 70 R
-23 117 R -47 70 R -70 23 R -47 0 R D 4440 11292 M 240 0 R D 3166 11196 M
47 23 R 70 71 R 0 -491 R D 3610 10846 M -23 -24 R 23 -23 R 23 23 R -23 24 R
D 3820 11173 M 0 23 R 24 47 R 23 23 R 47 24 R 93 0 R 47 -24 R 23 -23 R
24 -47 R 0 -47 R -24 -46 R -46 -71 R -234 -233 R 327 0 R D 4440 3169 M
120 0 R D 4440 3522 M 120 0 R D 4440 3875 M 120 0 R D 4440 4581 M 120 0 R D
4440 4935 M 120 0 R D 4440 5288 M 120 0 R D 4440 5994 M 120 0 R D
4440 6347 M 120 0 R D 4440 6700 M 120 0 R D 4440 7407 M 120 0 R D
4440 7760 M 120 0 R D 4440 8113 M 120 0 R D 4440 8819 M 120 0 R D
4440 9173 M 120 0 R D 4440 9526 M 120 0 R D 4440 10232 M 120 0 R D
4440 10585 M 120 0 R D 4440 10938 M 120 0 R D 1892 6469 M 491 -140 R D
1892 6493 M 491 -140 R D 1892 6399 M 0 164 R D 2383 6259 M 0 351 R -140 46 R
140 -70 R D 1799 6960 M 47 -47 R 70 -46 R 93 -47 R 117 -23 R 94 0 R 116 23 R
117 47 R 70 46 R 47 47 R D 1846 6913 M 93 -46 R 70 -24 R 117 -23 R 94 0 R
116 23 R 94 24 R 93 46 R D 2149 7124 M -70 46 R -23 47 R 0 70 R 47 24 R
70 0 R D 2056 7264 M 47 23 R 70 0 R 93 -23 R 47 -23 R 47 -47 R 23 -47 R
0 -23 R -23 -24 R -24 0 R -23 24 R 23 23 R 24 -23 R D 2266 7264 M 70 0 R
47 23 R 0 70 R -23 47 R -70 47 R D 2079 7451 M 24 -24 R 23 24 R -23 23 R
-24 0 R -23 -23 R 0 -24 R 23 -46 R 47 -47 R 47 -23 R 93 -24 R 70 0 R 47 24 R
D 1799 7568 M 47 46 R 70 47 R 93 47 R 117 23 R 94 0 R 116 -23 R 117 -47 R
70 -47 R 47 -46 R D 1846 7614 M 93 47 R 70 24 R 117 23 R 94 0 R 116 -23 R
94 -24 R 93 -47 R D 16448 2816 M 0 8476 R D 16448 2816 M -241 0 R D
16448 4228 M -241 0 R D 16448 5641 M -241 0 R D 16448 7054 M -241 0 R D
16448 8466 M -241 0 R D 16448 9879 M -241 0 R D 16448 11292 M -241 0 R D
16448 3169 M -120 0 R D 16448 3522 M -120 0 R D 16448 3875 M -120 0 R D
16448 4581 M -120 0 R D 16448 4935 M -120 0 R D 16448 5288 M -120 0 R D
16448 5994 M -120 0 R D 16448 6347 M -120 0 R D 16448 6700 M -120 0 R D
16448 7407 M -120 0 R D 16448 7760 M -120 0 R D 16448 8113 M -120 0 R D
16448 8819 M -120 0 R D 16448 9173 M -120 0 R D 16448 9526 M -120 0 R D
16448 10232 M -120 0 R D 16448 10585 M -120 0 R D 16448 10938 M -120 0 R D
L2 4440 2816 M 403 669 R 403 603 R 487 587 R 487 428 R 494 305 R 494 211 R
733 204 R 733 124 R 1353 124 R 1353 59 R 1370 30 R 1370 16 R 1369 9 R
959 3 R D L0 4440 2816 M 172 1409 R 173 1276 R 210 1257 R 210 925 R
217 667 R 217 455 R 330 432 R 331 247 R 423 176 R 423 94 R 535 62 R 535 30 R
1167 24 R 1167 7 R 1497 1 R 1498 1 R 1497 0 R 1406 0 R D 11948 9522 M
-140 -491 R D 11972 9522 M -141 -491 R D 11808 9522 M -70 -140 R 47 140 R
350 0 R -23 -140 R 0 140 R D 11738 9031 M 163 0 R D 12205 9312 M 421 0 R D
12205 9172 M 421 0 R D 12930 9522 M -70 -23 R -47 -70 R -24 -117 R 0 -70 R
24 -117 R 47 -70 R 70 -24 R 46 0 R 70 24 R 47 70 R 24 117 R 0 70 R -24 117 R
-47 70 R -70 23 R -46 0 R -47 -23 R -23 -24 R -24 -46 R -23 -117 R 0 -70 R
23 -117 R 24 -47 R 23 -23 R 47 -24 R D 12976 9031 M 47 24 R 23 23 R 24 47 R
23 117 R 0 70 R -23 117 R -24 46 R -23 24 R -47 23 R D 11948 5778 M
-140 -490 R D 11972 5778 M -141 -490 R D 11808 5778 M -70 -140 R 47 140 R
350 0 R -23 -140 R 0 140 R D 11738 5288 M 163 0 R D 12205 5568 M 421 0 R D
12205 5428 M 421 0 R D 12930 5778 M -70 -23 R -47 -70 R -24 -117 R 0 -70 R
24 -117 R 47 -70 R 70 -23 R 46 0 R 70 23 R 47 70 R 24 117 R 0 70 R -24 117 R
-47 70 R -70 23 R -46 0 R -47 -23 R -23 -23 R -24 -47 R -23 -117 R 0 -70 R
23 -117 R 24 -47 R 23 -23 R 47 -23 R D 12976 5288 M 47 23 R 23 23 R 24 47 R
23 117 R 0 70 R -23 117 R -24 47 R -23 23 R -47 23 R D 13304 5334 M
-24 -23 R 24 -23 R 23 23 R -23 23 R D 13514 5685 M 23 -23 R -23 -24 R
-24 24 R 0 23 R 24 47 R 23 23 R 70 23 R 94 0 R 70 -23 R 23 -23 R 24 -47 R
0 -47 R -24 -46 R -70 -47 R -117 -47 R -46 -23 R -47 -47 R -24 -70 R 0 -70 R
D 13701 5778 M 47 -23 R 23 -23 R 23 -47 R 0 -47 R -23 -46 R -70 -47 R
-94 -47 R D 13490 5334 M 24 24 R 47 0 R 116 -47 R 71 0 R 46 23 R 24 24 R D
13561 5358 M 116 -70 R 94 0 R 23 23 R 24 47 R 0 47 R D 14075 5778 M
-70 -23 R -24 -47 R 0 -70 R 24 -46 R 70 -24 R 93 0 R 70 24 R 24 46 R 0 70 R
-24 47 R -70 23 R -93 0 R -47 -23 R -23 -47 R 0 -70 R 23 -46 R 47 -24 R D
14168 5568 M 47 24 R 23 46 R 0 70 R -23 47 R -47 23 R D 14075 5568 M
-70 -23 R -24 -24 R -23 -46 R 0 -94 R 23 -47 R 24 -23 R 70 -23 R 93 0 R
70 23 R 24 23 R 23 47 R 0 94 R -23 46 R -24 24 R -70 23 R D 14075 5568 M
-47 -23 R -23 -24 R -24 -46 R 0 -94 R 24 -47 R 23 -23 R 47 -23 R D
14168 5288 M 47 23 R 23 23 R 24 47 R 0 94 R -24 46 R -23 24 R -47 23 R D
14729 5615 M -23 -70 R -47 -47 R -70 -23 R -24 0 R -70 23 R -46 47 R
-24 70 R 0 23 R 24 70 R 46 47 R 70 23 R 47 0 R 70 -23 R 47 -47 R 23 -70 R
0 -140 R -23 -93 R -23 -47 R -47 -47 R -70 -23 R -70 0 R -47 23 R -23 47 R
0 23 R 23 24 R 23 -24 R -23 -23 R D 14565 5475 M -46 23 R -47 47 R -23 70 R
0 23 R 23 70 R 47 47 R 46 23 R D 14612 5778 M 47 -23 R 47 -47 R 23 -70 R
0 -140 R -23 -93 R -24 -47 R -46 -47 R -47 -23 R D 14869 5521 M 24 47 R
46 47 R 70 0 R 24 -23 R 0 -71 R -47 -140 R 0 -47 R 47 -46 R D 14986 5615 M
23 -23 R 0 -71 R -46 -140 R 0 -47 R 23 -23 R 47 -23 R 23 0 R 70 23 R 47 47 R
47 70 R 23 93 R 0 94 R -23 0 R 23 -47 R D
%%PageTrailer
showpage
end restore
%%PageResources: font Helvetica
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Helvetica
%%EOF
%%%%%%%%%%FIGURE 3%%%%%%%%%%%%%
%%%%%%%%%%FIGURE 3%%%%%%%%%%%%%
%%%%%%%%%%FIGURE 3%%%%%%%%%%%%%
%!PS-Adobe-3.0
%%BoundingBox: 54 360 558 720
%%Title: Graphics produced by IDL
%%For: kunz@ruunfs, /usr4/theory/kunz/temp
%%Creator: IDL Version 2.4.0 (ultrix mipsel)
%%CreationDate: Fri Jan 15 15:48:49 1993
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1992 Research Systems, Inc. All Rights Reserved.
%v 2
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef end 2.5 setmiterlimit
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 54 360 558 720
%%BeginPageSetup
save $IDL_DICT begin 54 360 translate 0.0283465 dup scale
%%IncludeResource: font Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%EndPageSetup
40 setlinewidth L0 0.000 K 6427 12134 M 29 88 R 0 -175 R -29 87 R -58 59 R
-88 29 R -88 0 R -87 -29 R -59 -59 R 0 -58 R 30 -59 R 29 -29 R 58 -29 R
176 -59 R 58 -29 R 58 -58 R D 6047 12076 M 59 -59 R 58 -29 R 176 -58 R
58 -30 R 29 -29 R 29 -58 R 0 -117 R -58 -58 R -88 -30 R -87 0 R -88 30 R
-58 58 R -30 88 R 0 -176 R 30 88 R D 6690 12017 M 0 -642 R D 6719 12017 M
0 -642 R D 6719 11930 M 59 58 R 58 29 R 59 0 R 87 -29 R 59 -58 R 29 -88 R
0 -58 R -29 -88 R -59 -58 R -87 -30 R -59 0 R -58 30 R -59 58 R D
6895 12017 M 58 -29 R 58 -58 R 30 -88 R 0 -58 R -30 -88 R -58 -58 R
-58 -30 R D 6602 12017 M 117 0 R D 6602 11375 M 205 0 R D 7303 12222 M
0 -614 R D 7333 12222 M 0 -614 R D 7333 11930 M 58 58 R 88 29 R 58 0 R
88 -29 R 29 -58 R 0 -322 R D 7537 12017 M 59 -29 R 29 -58 R 0 -322 R D
7216 12222 M 117 0 R D 7216 11608 M 204 0 R D 7537 11608 M 205 0 R D
7946 11959 M 0 -29 R -29 0 R 0 29 R 29 29 R 59 29 R 116 0 R 59 -29 R
29 -29 R 29 -59 R 0 -204 R 29 -58 R 30 -30 R D 8209 11959 M 0 -263 R
29 -58 R 59 -30 R 29 0 R D 8209 11900 M -29 -29 R -175 -29 R -88 -29 R
-29 -59 R 0 -58 R 29 -58 R 88 -30 R 87 0 R 59 30 R 58 58 R D 8005 11842 M
-59 -29 R -29 -59 R 0 -58 R 29 -58 R 59 -30 R D 8530 12222 M 0 -614 R D
8560 12222 M 0 -614 R D 8443 12222 M 117 0 R D 8443 11608 M 204 0 R D
8822 11842 M 351 0 R 0 58 R -29 59 R -29 29 R -59 29 R -88 0 R -87 -29 R
-59 -58 R -29 -88 R 0 -58 R 29 -88 R 59 -58 R 87 -30 R 59 0 R 88 30 R
58 58 R D 9144 11842 M 0 88 R -29 58 R D 8968 12017 M -58 -29 R -58 -58 R
-30 -88 R 0 -58 R 30 -88 R 58 -58 R 58 -30 R D 9407 12017 M 0 -409 R D
9436 12017 M 0 -409 R D 9436 11842 M 29 88 R 58 58 R 59 29 R 88 0 R 29 -29 R
0 -29 R -29 -29 R -30 29 R 30 29 R D 9319 12017 M 117 0 R D 9319 11608 M
204 0 R D 10020 12017 M -88 -29 R -58 -58 R -29 -88 R 0 -58 R 29 -88 R
58 -58 R 88 -30 R 58 0 R 88 30 R 59 58 R 29 88 R 0 58 R -29 88 R -59 58 R
-88 29 R -58 0 R -58 -29 R -59 -58 R -29 -88 R 0 -58 R 29 -88 R 59 -58 R
58 -30 R D 10078 11608 M 59 30 R 58 58 R 30 88 R 0 58 R -30 88 R -58 58 R
-59 29 R D 10487 12017 M 0 -409 R D 10517 12017 M 0 -409 R D 10517 11930 M
58 58 R 88 29 R 58 0 R 88 -29 R 29 -58 R 0 -322 R D 10721 12017 M 59 -29 R
29 -58 R 0 -322 R D 10400 12017 M 117 0 R D 10400 11608 M 204 0 R D
10721 11608 M 205 0 R D 11597 12222 M 0 -614 R D 11627 12222 M 0 -614 R D
11802 12047 M 0 -234 R D 11510 12222 M 467 0 R 0 -175 R -29 175 R D
11627 11930 M 175 0 R D 11510 11608 M 467 0 R 0 176 R -29 -176 R D
12211 12017 M 0 -409 R D 12240 12017 M 0 -409 R D 12240 11930 M 58 58 R
88 29 R 59 0 R 87 -29 R 29 -58 R 0 -322 R D 12445 12017 M 58 -29 R 29 -58 R
0 -322 R D 12123 12017 M 117 0 R D 12123 11608 M 205 0 R D 12445 11608 M
204 0 R D 12824 11842 M 351 0 R 0 58 R -29 59 R -30 29 R -58 29 R -88 0 R
-87 -29 R -59 -58 R -29 -88 R 0 -58 R 29 -88 R 59 -58 R 87 -30 R 59 0 R
87 30 R 59 58 R D 13146 11842 M 0 88 R -30 58 R D 12970 12017 M -58 -29 R
-59 -58 R -29 -88 R 0 -58 R 29 -88 R 59 -58 R 58 -30 R D 13408 12017 M
0 -409 R D 13438 12017 M 0 -409 R D 13438 11842 M 29 88 R 58 58 R 59 29 R
87 0 R 30 -29 R 0 -29 R -30 -29 R -29 29 R 29 29 R D 13321 12017 M 117 0 R D
13321 11608 M 204 0 R D 13993 12017 M -59 -29 R -29 -29 R -29 -59 R 0 -58 R
29 -58 R 29 -30 R 59 -29 R 58 0 R 59 29 R 29 30 R 29 58 R 0 58 R -29 59 R
-29 29 R -59 29 R -58 0 R D 13934 11988 M -29 -58 R 0 -117 R 29 -59 R D
14110 11754 M 29 59 R 0 117 R -29 58 R D 14139 11959 M 29 29 R 58 29 R
0 -29 R -58 0 R D 13905 11784 M -29 -30 R -29 -58 R 0 -29 R 29 -59 R
87 -58 R 147 0 R 87 -29 R 29 -29 R D 13847 11667 M 29 -29 R 87 -30 R 147 0 R
87 -58 R 29 -58 R 0 -30 R -29 -58 R -87 -29 R -176 0 R -87 29 R -30 58 R
0 30 R 30 58 R 87 58 R D 14431 12017 M 175 -409 R D 14460 12017 M 146 -350 R
D 14781 12017 M -175 -409 R -58 -146 R -59 -58 R -58 -29 R -29 0 R -30 29 R
30 29 R 29 -29 R D 14372 12017 M 176 0 R D 14665 12017 M 175 0 R D
4440 2816 M 12008 0 R D 4440 2816 M 0 169 R D 3809 2250 M -70 -23 R
-47 -70 R -24 -117 R 0 -70 R 24 -117 R 47 -70 R 70 -23 R 46 0 R 71 23 R
46 70 R 24 117 R 0 70 R -24 117 R -46 70 R -71 23 R -46 0 R D 4183 1806 M
-24 -23 R 24 -23 R 23 23 R -23 23 R D 4393 2133 M 0 24 R 23 47 R 24 23 R
46 23 R 94 0 R 47 -23 R 23 -23 R 23 -47 R 0 -47 R -23 -47 R -47 -70 R
-233 -233 R 327 0 R D 4977 2250 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R
23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R
-47 70 R -70 23 R -47 0 R D 6441 2816 M 0 169 R D 5810 2250 M -70 -23 R
-47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R
47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 6184 1806 M
-23 -23 R 23 -23 R 23 23 R -23 23 R D 6394 2133 M 0 24 R 24 47 R 23 23 R
47 23 R 93 0 R 47 -23 R 23 -23 R 24 -47 R 0 -47 R -24 -47 R -46 -70 R
-234 -233 R 327 0 R D 6862 2133 M 0 24 R 23 47 R 23 23 R 47 23 R 94 0 R
46 -23 R 24 -23 R 23 -47 R 0 -47 R -23 -47 R -47 -70 R -234 -233 R 327 0 R D
8442 2816 M 0 169 R D 7811 2250 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R
23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R
-47 70 R -70 23 R -47 0 R D 8185 1806 M -23 -23 R 23 -23 R 24 23 R -24 23 R
D 8396 2133 M 0 24 R 23 47 R 23 23 R 47 23 R 93 0 R 47 -23 R 24 -23 R
23 -47 R 0 -47 R -23 -47 R -47 -70 R -234 -233 R 327 0 R D 9073 2250 M
-233 -327 R 350 0 R D 9073 2250 M 0 -490 R D 10444 2816 M 0 169 R D
9813 2250 M -70 -23 R -47 -70 R -24 -117 R 0 -70 R 24 -117 R 47 -70 R
70 -23 R 46 0 R 71 23 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R -71 23 R
-46 0 R D 10187 1806 M -24 -23 R 24 -23 R 23 23 R -23 23 R D 10397 2133 M
0 24 R 23 47 R 24 23 R 46 23 R 94 0 R 47 -23 R 23 -23 R 23 -47 R 0 -47 R
-23 -47 R -47 -70 R -233 -233 R 327 0 R D 11145 2180 M -24 47 R -70 23 R
-47 0 R -70 -23 R -46 -70 R -24 -117 R 0 -117 R 24 -93 R 46 -47 R 70 -23 R
24 0 R 70 23 R 47 47 R 23 70 R 0 23 R -23 70 R -47 47 R -70 23 R -24 0 R
-70 -23 R -46 -47 R -24 -70 R D 12445 2816 M 0 169 R D 11814 2250 M
-70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R
70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D
12188 1806 M -23 -23 R 23 -23 R 23 23 R -23 23 R D 12398 2133 M 0 24 R
24 47 R 23 23 R 47 23 R 93 0 R 47 -23 R 23 -23 R 24 -47 R 0 -47 R -24 -47 R
-46 -70 R -234 -233 R 327 0 R D 12959 2250 M -70 -23 R -23 -47 R 0 -47 R
23 -46 R 47 -24 R 93 -23 R 70 -23 R 47 -47 R 23 -47 R 0 -70 R -23 -47 R
-23 -23 R -70 -23 R -94 0 R -70 23 R -23 23 R -24 47 R 0 70 R 24 47 R
46 47 R 70 23 R 94 23 R 47 24 R 23 46 R 0 47 R -23 47 R -70 23 R -94 0 R D
14446 2816 M 0 169 R D 13815 2250 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R
23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R
-47 70 R -70 23 R -47 0 R D 14189 1806 M -23 -23 R 23 -23 R 24 23 R -24 23 R
D 14423 2250 M 257 0 R -140 -187 R 70 0 R 47 -23 R 23 -23 R 23 -70 R 0 -47 R
-23 -70 R -47 -47 R -70 -23 R -70 0 R -70 23 R -23 23 R -24 47 R D
14984 2250 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R
70 -23 R 46 0 R 71 23 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R -71 23 R
-46 0 R D 16448 2816 M 0 169 R D 15817 2250 M -70 -23 R -47 -70 R -24 -117 R
0 -70 R 24 -117 R 47 -70 R 70 -23 R 46 0 R 71 23 R 46 70 R 24 117 R 0 70 R
-24 117 R -46 70 R -71 23 R -46 0 R D 16191 1806 M -24 -23 R 24 -23 R
23 23 R -23 23 R D 16424 2250 M 257 0 R -140 -187 R 70 0 R 47 -23 R 23 -23 R
24 -70 R 0 -47 R -24 -70 R -46 -47 R -71 -23 R -70 0 R -70 23 R -23 23 R
-23 47 R D 16868 2133 M 0 24 R 24 47 R 23 23 R 47 23 R 93 0 R 47 -23 R
23 -23 R 24 -47 R 0 -47 R -24 -47 R -46 -70 R -234 -233 R 327 0 R D
4940 2816 M 0 84 R D 5440 2816 M 0 84 R D 5941 2816 M 0 84 R D 6941 2816 M
0 84 R D 7442 2816 M 0 84 R D 7942 2816 M 0 84 R D 8943 2816 M 0 84 R D
9443 2816 M 0 84 R D 9943 2816 M 0 84 R D 10944 2816 M 0 84 R D 11444 2816 M
0 84 R D 11945 2816 M 0 84 R D 12945 2816 M 0 84 R D 13446 2816 M 0 84 R D
13946 2816 M 0 84 R D 14947 2816 M 0 84 R D 15447 2816 M 0 84 R D
15947 2816 M 0 84 R D 8375 1335 M -140 -491 R D 8399 1335 M -140 -491 R D
8235 1335 M -70 -140 R 47 140 R 350 0 R -23 -140 R 0 140 R D 8165 844 M
164 0 R D 9006 1429 M 0 -772 R D 9030 1429 M 0 -772 R D 9006 1429 M 164 0 R
D 9006 657 M 164 0 R D 9334 1242 M 23 -24 R -23 -23 R -24 23 R 0 24 R
24 46 R 23 24 R 70 23 R 94 0 R 70 -23 R 23 -24 R 23 -46 R 0 -47 R -23 -47 R
-70 -47 R -117 -46 R -47 -24 R -46 -46 R -24 -71 R 0 -70 R D 9521 1335 M
46 -23 R 24 -24 R 23 -46 R 0 -47 R -23 -47 R -70 -47 R -94 -46 R D
9310 891 M 24 23 R 46 0 R 117 -46 R 70 0 R 47 23 R 23 23 R D 9380 914 M
117 -70 R 94 0 R 23 24 R 23 46 R 0 47 R D 9988 1288 M 0 -444 R D
10011 1335 M 0 -491 R D 10011 1335 M -257 -350 R 374 0 R D 9918 844 M
163 0 R D 10525 1265 M -23 -23 R 23 -24 R 24 24 R 0 23 R -24 47 R -46 23 R
-70 0 R -71 -23 R -46 -47 R -24 -47 R -23 -93 R 0 -140 R 23 -71 R 47 -46 R
70 -24 R 47 0 R 70 24 R 47 46 R 23 71 R 0 23 R -23 70 R -47 47 R -70 23 R
-23 0 R -71 -23 R -46 -47 R -24 -70 R D 10409 1335 M -47 -23 R -47 -47 R
-23 -47 R -24 -93 R 0 -140 R 24 -71 R 46 -46 R 47 -24 R D 10432 844 M
47 24 R 46 46 R 24 71 R 0 23 R -24 70 R -46 47 R -47 23 R D 11413 1265 M
24 -70 R 0 140 R -24 -70 R -46 47 R -70 23 R -47 0 R -70 -23 R -47 -47 R
-23 -47 R -24 -70 R 0 -117 R 24 -70 R 23 -47 R 47 -46 R 70 -24 R 47 0 R
70 24 R 46 46 R D 11250 1335 M -47 -23 R -47 -47 R -23 -47 R -23 -70 R
0 -117 R 23 -70 R 23 -47 R 47 -46 R 47 -24 R D 11413 1031 M 0 -187 R D
11437 1031 M 0 -187 R D 11343 1031 M 164 0 R D 11647 1031 M 280 0 R 0 47 R
-23 47 R -23 23 R -47 24 R -70 0 R -70 -24 R -47 -47 R -23 -70 R 0 -46 R
23 -71 R 47 -46 R 70 -24 R 47 0 R 70 24 R 46 46 R D 11904 1031 M 0 70 R
-23 47 R D 11764 1172 M -47 -24 R -47 -47 R -23 -70 R 0 -46 R 23 -71 R
47 -46 R 47 -24 R D 12068 1335 M 163 -491 R D 12091 1335 M 140 -421 R D
12395 1335 M -164 -491 R D 12021 1335 M 140 0 R D 12301 1335 M 141 0 R D
12675 1429 M 0 -772 R D 12699 1429 M 0 -772 R D 12535 1429 M 164 0 R D
12535 657 M 164 0 R D 4440 11292 M 12008 0 R D 4440 11292 M 0 -170 R D
6441 11292 M 0 -170 R D 8442 11292 M 0 -170 R D 10444 11292 M 0 -170 R D
12445 11292 M 0 -170 R D 14446 11292 M 0 -170 R D 16448 11292 M 0 -170 R D
4940 11292 M 0 -85 R D 5440 11292 M 0 -85 R D 5941 11292 M 0 -85 R D
6941 11292 M 0 -85 R D 7442 11292 M 0 -85 R D 7942 11292 M 0 -85 R D
8943 11292 M 0 -85 R D 9443 11292 M 0 -85 R D 9943 11292 M 0 -85 R D
10944 11292 M 0 -85 R D 11444 11292 M 0 -85 R D 11945 11292 M 0 -85 R D
12945 11292 M 0 -85 R D 13446 11292 M 0 -85 R D 13946 11292 M 0 -85 R D
14947 11292 M 0 -85 R D 15447 11292 M 0 -85 R D 15947 11292 M 0 -85 R D
4440 2816 M 0 8476 R D 4440 2816 M 240 0 R D 3937 3306 M -70 -23 R -47 -70 R
-23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R
23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 4440 4935 M 240 0 R D
3820 5027 M 0 23 R 24 47 R 23 23 R 47 24 R 93 0 R 47 -24 R 23 -23 R 24 -47 R
0 -46 R -24 -47 R -46 -70 R -234 -234 R 327 0 R D 4440 7054 M 240 0 R D
4031 7263 M -234 -327 R 350 0 R D 4031 7263 M 0 -491 R D 4440 9173 M 240 0 R
D 4101 9312 M -24 46 R -70 24 R -46 0 R -71 -24 R -46 -70 R -24 -117 R
0 -116 R 24 -94 R 46 -47 R 71 -23 R 23 0 R 70 23 R 47 47 R 23 70 R 0 24 R
-23 70 R -47 46 R -70 24 R -23 0 R -71 -24 R -46 -46 R -24 -70 R D
4440 11292 M 240 0 R D 3914 11290 M -70 -24 R -24 -47 R 0 -46 R 24 -47 R
46 -23 R 94 -24 R 70 -23 R 47 -47 R 23 -47 R 0 -70 R -23 -46 R -24 -24 R
-70 -23 R -93 0 R -70 23 R -24 24 R -23 46 R 0 70 R 23 47 R 47 47 R 70 23 R
94 24 R 46 23 R 24 47 R 0 46 R -24 47 R -70 24 R -93 0 R D 4440 3345 M
120 0 R D 4440 3875 M 120 0 R D 4440 4405 M 120 0 R D 4440 5464 M 120 0 R D
4440 5994 M 120 0 R D 4440 6524 M 120 0 R D 4440 7583 M 120 0 R D
4440 8113 M 120 0 R D 4440 8643 M 120 0 R D 4440 9702 M 120 0 R D
4440 10232 M 120 0 R D 4440 10762 M 120 0 R D 2593 5608 M 491 -140 R D
2593 5631 M 491 -140 R D 2734 5725 M 187 -47 R D 2593 5538 M 0 350 R
141 -23 R -141 0 R D 2827 5561 M 0 140 R D 3084 5398 M 0 350 R -117 47 R
117 -70 R D 3064 6059 M -21 10 R 41 0 R -20 -10 R -10 -11 R -11 -20 R
0 -41 R 11 -21 R 10 -10 R 20 0 R 11 10 R 10 21 R 21 51 R 10 21 R 10 10 R D
3074 5956 M 10 10 R 11 21 R 20 51 R 11 21 R 10 10 R 31 0 R 10 -10 R 10 -21 R
0 -41 R -10 -21 R -10 -10 R -21 -10 R 41 0 R -20 10 R D 3043 6151 M 226 0 R
D 3043 6161 M 226 0 R D 3074 6161 M -20 21 R -11 20 R 0 21 R 11 31 R 20 20 R
31 11 R 21 0 R 30 -11 R 21 -20 R 10 -31 R 0 -21 R -10 -20 R -21 -21 R D
3043 6223 M 11 21 R 20 20 R 31 10 R 21 0 R 30 -10 R 21 -20 R 10 -21 R D
3043 6120 M 0 41 R D 3269 6120 M 0 72 R D 2500 6770 M 771 0 R D 2500 6793 M
771 0 R D 2500 6770 M 0 163 R D 3271 6770 M 0 163 R D 2593 7214 M 491 0 R D
2593 7237 M 491 0 R D 2593 7074 M 141 -24 R -141 0 R 0 351 R 141 0 R
-141 -24 R D 3084 7144 M 0 163 R D 2897 7541 M 0 280 R -46 0 R -47 -23 R
-24 -23 R -23 -47 R 0 -70 R 23 -70 R 47 -47 R 70 -23 R 47 0 R 70 23 R
47 47 R 23 70 R 0 47 R -23 70 R -47 46 R D 2897 7798 M -70 0 R -47 -23 R D
2757 7658 M 23 -47 R 47 -47 R 70 -23 R 47 0 R 70 23 R 47 47 R 23 47 R D
2593 7962 M 491 163 R D 2593 7985 M 421 140 R D 2593 8289 M 491 -164 R D
2593 7915 M 0 140 R D 2593 8195 M 0 141 R D 2500 8569 M 771 0 R D
2500 8593 M 771 0 R D 2500 8429 M 0 164 R D 3271 8429 M 0 164 R D
16448 2816 M 0 8476 R D 16448 2816 M -241 0 R D 16448 4935 M -241 0 R D
16448 7054 M -241 0 R D 16448 9173 M -241 0 R D 16448 11292 M -241 0 R D
16448 3345 M -120 0 R D 16448 3875 M -120 0 R D 16448 4405 M -120 0 R D
16448 5464 M -120 0 R D 16448 5994 M -120 0 R D 16448 6524 M -120 0 R D
16448 7583 M -120 0 R D 16448 8113 M -120 0 R D 16448 8643 M -120 0 R D
16448 9702 M -120 0 R D 16448 10232 M -120 0 R D 16448 10762 M -120 0 R D L2
4440 10592 M 100 -17 R 100 -17 R 100 -18 R 100 -19 R 100 -18 R 100 -19 R
100 -19 R 100 -20 R 100 -19 R 100 -20 R 100 -21 R 100 -20 R 100 -21 R
101 -21 R 100 -21 R 100 -22 R 100 -22 R 100 -22 R 100 -23 R 100 -23 R
100 -24 R 100 -24 R 100 -24 R 100 -25 R 100 -25 R 100 -25 R 100 -25 R
100 -26 R 101 -26 R 100 -26 R 100 -27 R 100 -27 R 100 -27 R 100 -28 R
100 -27 R 100 -28 R 100 -29 R 100 -29 R 100 -29 R 100 -29 R 100 -30 R
100 -30 R 100 -31 R 101 -31 R 100 -31 R 100 -32 R 100 -32 R 100 -32 R
100 -33 R 100 -33 R 100 -33 R 100 -34 R 100 -34 R 100 -35 R 100 -35 R
100 -35 R 100 -36 R 100 -36 R 101 -37 R 100 -38 R 100 -38 R 100 -39 R
100 -39 R 100 -40 R 100 -41 R 100 -41 R 100 -42 R 100 -42 R 100 -44 R
100 -44 R 100 -44 R 100 -46 R 100 -46 R 101 -47 R 100 -49 R 100 -49 R
100 -50 R 100 -52 R 100 -53 R 100 -54 R 100 -56 R 100 -58 R 100 -58 R
100 -60 R 100 -62 R 100 -62 R 100 -63 R 100 -65 R 101 -65 R 100 -66 R
100 -66 R 100 -68 R 100 -70 R 100 -71 R 100 -74 R 100 -77 R 100 -82 R
100 -87 R 100 -95 R 100 -104 R 100 -114 R 100 -122 R 100 -129 R 101 -135 R
100 -139 R 100 -141 R 100 -142 R 100 -146 R 100 -166 R 100 -207 R 100 -307 R
50 -244 R D 4440 10518 M 100 -20 R 100 -21 R 100 -22 R 100 -21 R 100 -22 R
100 -23 R 100 -22 R 100 -23 R 100 -23 R 100 -23 R 100 -24 R 100 -24 R
100 -24 R 101 -24 R 100 -24 R 100 -25 R 100 -25 R 100 -25 R 100 -25 R
100 -26 R 100 -26 R 100 -26 R 100 -27 R 100 -27 R 100 -27 R 100 -27 R
100 -28 R 100 -28 R 101 -28 R 100 -29 R 100 -29 R 100 -29 R 100 -30 R
100 -30 R 100 -30 R 100 -32 R 100 -31 R 100 -32 R 100 -33 R 100 -34 R
100 -34 R 100 -35 R 100 -36 R 101 -36 R 100 -37 R 100 -37 R 100 -38 R
100 -38 R 100 -39 R 100 -40 R 100 -40 R 100 -40 R 100 -41 R 100 -42 R
100 -42 R 100 -43 R 100 -43 R 100 -44 R 101 -44 R 100 -45 R 100 -46 R
100 -47 R 100 -48 R 100 -48 R 100 -50 R 100 -50 R 100 -52 R 100 -53 R
100 -54 R 100 -56 R 100 -57 R 100 -59 R 100 -61 R 101 -63 R 100 -65 R
100 -68 R 100 -70 R 100 -73 R 100 -77 R 100 -79 R 100 -84 R 100 -87 R
100 -91 R 100 -94 R 100 -96 R 100 -100 R 100 -102 R 100 -105 R 101 -107 R
100 -109 R 100 -115 R 100 -139 R 100 -174 R 100 -176 R 100 -175 R 100 -323 R
100 -604 R D L0 4440 10539 M 100 -19 R 100 -19 R 100 -19 R 100 -20 R
100 -20 R 100 -21 R 100 -20 R 100 -21 R 100 -21 R 100 -21 R 100 -21 R
100 -22 R 100 -22 R 101 -22 R 100 -22 R 100 -22 R 100 -23 R 100 -22 R
100 -23 R 100 -23 R 100 -24 R 100 -24 R 100 -24 R 100 -24 R 100 -24 R
100 -25 R 100 -25 R 100 -25 R 101 -25 R 100 -26 R 100 -26 R 100 -26 R
100 -26 R 100 -27 R 100 -27 R 100 -28 R 100 -27 R 100 -29 R 100 -28 R
100 -30 R 100 -29 R 100 -31 R 100 -30 R 101 -32 R 100 -31 R 100 -32 R
100 -33 R 100 -33 R 100 -33 R 100 -34 R 100 -34 R 100 -34 R 100 -35 R
100 -35 R 100 -36 R 100 -36 R 100 -37 R 100 -37 R 101 -37 R 100 -39 R
100 -39 R 100 -39 R 100 -40 R 100 -41 R 100 -41 R 100 -42 R 100 -43 R
100 -43 R 100 -44 R 100 -45 R 100 -45 R 100 -46 R 100 -47 R 101 -47 R
100 -49 R 100 -50 R 100 -50 R 100 -52 R 100 -53 R 100 -55 R 100 -56 R
100 -57 R 100 -59 R 100 -60 R 100 -62 R 100 -62 R 100 -63 R 100 -64 R
101 -65 R 100 -66 R 100 -67 R 100 -68 R 100 -70 R 100 -71 R 100 -73 R
100 -77 R 100 -81 R 100 -88 R 100 -95 R 100 -105 R 100 -116 R 100 -124 R
100 -132 R 101 -137 R 100 -140 R 100 -142 R 100 -141 R 100 -144 R 100 -165 R
100 -211 R 100 -317 R 50 -255 R D 4440 10455 M 100 -22 R 100 -21 R 100 -22 R
100 -22 R 100 -23 R 100 -22 R 100 -23 R 100 -24 R 100 -23 R 100 -24 R
100 -24 R 100 -24 R 100 -25 R 101 -25 R 100 -25 R 100 -25 R 100 -25 R
100 -26 R 100 -26 R 100 -26 R 100 -27 R 100 -27 R 100 -27 R 100 -27 R
100 -28 R 100 -28 R 100 -28 R 100 -29 R 101 -29 R 100 -29 R 100 -29 R
100 -30 R 100 -30 R 100 -31 R 100 -31 R 100 -32 R 100 -32 R 100 -32 R
100 -34 R 100 -34 R 100 -34 R 100 -35 R 100 -36 R 101 -36 R 100 -37 R
100 -38 R 100 -38 R 100 -38 R 100 -39 R 100 -40 R 100 -39 R 100 -41 R
100 -41 R 100 -41 R 100 -42 R 100 -43 R 100 -43 R 100 -44 R 101 -44 R
100 -45 R 100 -46 R 100 -47 R 100 -47 R 100 -48 R 100 -50 R 100 -50 R
100 -52 R 100 -53 R 100 -54 R 100 -56 R 100 -58 R 100 -59 R 100 -62 R
101 -63 R 100 -67 R 100 -68 R 100 -72 R 100 -75 R 100 -78 R 100 -82 R
100 -86 R 100 -90 R 100 -93 R 100 -97 R 100 -99 R 100 -102 R 100 -104 R
100 -106 R 101 -109 R 100 -110 R 100 -115 R 100 -139 R 100 -174 R 100 -176 R
100 -176 R 100 -343 R 100 -657 R D 12538 9663 M 0 -490 R D 12562 9663 M
0 -490 R D 12468 9663 M 234 0 R 70 -23 R 47 -47 R 23 -47 R 24 -70 R 0 -116 R
-24 -71 R -23 -46 R -47 -47 R -70 -23 R -234 0 R D 12702 9663 M 47 -23 R
46 -47 R 24 -47 R 23 -70 R 0 -116 R -23 -71 R -24 -46 R -46 -47 R -47 -23 R
D 13029 9360 M 281 0 R 0 46 R -24 47 R -23 23 R -47 24 R -70 0 R -70 -24 R
-47 -46 R -23 -70 R 0 -47 R 23 -70 R 47 -47 R 70 -23 R 47 0 R 70 23 R
47 47 R D 13286 9360 M 0 70 R -23 46 R D 13146 9500 M -47 -24 R -46 -46 R
-24 -70 R 0 -47 R 24 -70 R 46 -47 R 47 -23 R D 13497 9663 M 0 -490 R D
13520 9663 M 0 -490 R D 13520 9430 M 47 46 R 46 24 R 47 0 R 70 -24 R
47 -46 R 23 -70 R 0 -47 R -23 -70 R -47 -47 R -70 -23 R -47 0 R -46 23 R
-47 47 R D 13660 9500 M 47 -24 R 47 -46 R 23 -70 R 0 -47 R -23 -70 R
-47 -47 R -47 -23 R D 13426 9663 M 94 0 R D 13964 9500 M 140 -327 R D
13987 9500 M 117 -281 R D 14244 9500 M -140 -327 R -47 -117 R -46 -47 R
-47 -23 R -23 0 R -24 23 R 24 23 R 23 -23 R D 13917 9500 M 140 0 R D
14151 9500 M 140 0 R D 14408 9360 M 280 0 R 0 46 R -23 47 R -23 23 R
-47 24 R -70 0 R -70 -24 R -47 -46 R -23 -70 R 0 -47 R 23 -70 R 47 -47 R
70 -23 R 46 0 R 71 23 R 46 47 R D 14665 9360 M 0 70 R -23 46 R D
14525 9500 M -47 -24 R -47 -46 R -23 -70 R 0 -47 R 23 -70 R 47 -47 R
47 -23 R D 12725 8711 M 24 47 R 0 -93 R -24 46 R -23 24 R -47 23 R -93 0 R
-47 -23 R -23 -24 R 0 -46 R 23 -24 R 47 -23 R 117 -47 R 46 -23 R 24 -24 R D
12492 8688 M 23 -23 R 47 -24 R 117 -47 R 46 -23 R 24 -23 R 0 -70 R -24 -24 R
-46 -23 R -94 0 R -47 23 R -23 24 R -23 46 R 0 -93 R 23 47 R D 13169 8688 M
-23 -23 R 23 -24 R 24 24 R 0 23 R -47 47 R -47 23 R -70 0 R -70 -23 R
-47 -47 R -23 -70 R 0 -47 R 23 -70 R 47 -47 R 70 -23 R 47 0 R 70 23 R
47 47 R D 13029 8758 M -47 -23 R -46 -47 R -24 -70 R 0 -47 R 24 -70 R
46 -47 R 47 -23 R D 13380 8758 M 0 -327 R D 13403 8758 M 0 -327 R D
13403 8618 M 23 70 R 47 47 R 47 23 R 70 0 R 23 -23 R 0 -24 R -23 -23 R
-23 23 R 23 24 R D 13310 8758 M 93 0 R D 13310 8431 M 163 0 R D 13754 8618 M
280 0 R 0 47 R -23 46 R -24 24 R -46 23 R -71 0 R -70 -23 R -46 -47 R
-24 -70 R 0 -47 R 24 -70 R 46 -47 R 70 -23 R 47 0 R 70 23 R 47 47 R D
14011 8618 M 0 70 R -24 47 R D 13870 8758 M -46 -23 R -47 -47 R -23 -70 R
0 -47 R 23 -70 R 47 -47 R 46 -23 R D 14198 8618 M 280 0 R 0 47 R -23 46 R
-24 24 R -46 23 R -71 0 R -70 -23 R -46 -47 R -24 -70 R 0 -47 R 24 -70 R
46 -47 R 70 -23 R 47 0 R 70 23 R 47 47 R D 14455 8618 M 0 70 R -24 47 R D
14314 8758 M -46 -23 R -47 -47 R -23 -70 R 0 -47 R 23 -70 R 47 -47 R
46 -23 R D 14665 8758 M 0 -327 R D 14688 8758 M 0 -327 R D 14688 8688 M
47 47 R 70 23 R 47 0 R 70 -23 R 23 -47 R 0 -257 R D 14852 8758 M 47 -23 R
23 -47 R 0 -257 R D 14595 8758 M 93 0 R D 14595 8431 M 163 0 R D
14852 8431 M 163 0 R D 15179 8922 M -23 -24 R 23 -23 R 23 23 R -23 24 R D
15179 8758 M 0 -327 R D 15202 8758 M 0 -327 R D 15109 8758 M 93 0 R D
15109 8431 M 164 0 R D 15436 8758 M 0 -327 R D 15459 8758 M 0 -327 R D
15459 8688 M 47 47 R 70 23 R 47 0 R 70 -23 R 24 -47 R 0 -257 R D
15623 8758 M 47 -23 R 23 -47 R 0 -257 R D 15366 8758 M 93 0 R D 15366 8431 M
164 0 R D 15623 8431 M 164 0 R D 16020 8758 M -46 -23 R -24 -24 R -23 -46 R
0 -47 R 23 -47 R 24 -23 R 46 -24 R 47 0 R 47 24 R 23 23 R 24 47 R 0 47 R
-24 46 R -23 24 R -47 23 R -47 0 R D 15974 8735 M -24 -47 R 0 -94 R 24 -46 R
D 16114 8548 M 23 46 R 0 94 R -23 47 R D 16137 8711 M 24 24 R 46 23 R
0 -23 R -46 0 R D 15950 8571 M -23 -23 R -24 -47 R 0 -23 R 24 -47 R 70 -47 R
117 0 R 70 -23 R 23 -24 R D 15903 8478 M 24 -24 R 70 -23 R 117 0 R 70 -47 R
23 -47 R 0 -23 R -23 -47 R -70 -23 R -140 0 R -71 23 R -23 47 R 0 23 R
23 47 R 71 47 R D 6628 8440 M -70 -23 R -47 -47 R -23 -70 R 0 -47 R 23 -70 R
47 -47 R 70 -23 R 47 0 R 70 23 R 46 47 R 24 70 R 0 47 R -24 70 R -46 47 R
-70 23 R -47 0 R -47 -23 R -47 -47 R -23 -70 R 0 -47 R 23 -70 R 47 -47 R
47 -23 R D 6675 8113 M 46 23 R 47 47 R 23 70 R 0 47 R -23 70 R -47 47 R
-46 23 R D 7002 8440 M 0 -327 R D 7025 8440 M 0 -327 R D 7025 8370 M 47 47 R
70 23 R 47 0 R 70 -23 R 23 -47 R 0 -257 R D 7189 8440 M 46 -23 R 24 -47 R
0 -257 R D 6932 8440 M 93 0 R D 6932 8113 M 163 0 R D 7189 8113 M 163 0 R D
7493 8300 M 280 0 R 0 47 R -23 46 R -24 24 R -47 23 R -70 0 R -70 -23 R
-46 -47 R -24 -70 R 0 -47 R 24 -70 R 46 -47 R 70 -23 R 47 0 R 70 23 R
47 47 R D 7750 8300 M 0 70 R -24 47 R D 7609 8440 M -46 -23 R -47 -47 R
-23 -70 R 0 -47 R 23 -70 R 47 -47 R 46 -23 R D 8334 8604 M 0 -491 R D
8357 8604 M 0 -491 R D 8264 8604 M 93 0 R D 8264 8113 M 163 0 R D
8684 8440 M -70 -23 R -47 -47 R -23 -70 R 0 -47 R 23 -70 R 47 -47 R 70 -23 R
47 0 R 70 23 R 47 47 R 23 70 R 0 47 R -23 70 R -47 47 R -70 23 R -47 0 R
-46 -23 R -47 -47 R -24 -70 R 0 -47 R 24 -70 R 47 -47 R 46 -23 R D
8731 8113 M 47 23 R 47 47 R 23 70 R 0 47 R -23 70 R -47 47 R -47 23 R D
9152 8440 M -70 -23 R -47 -47 R -24 -70 R 0 -47 R 24 -70 R 47 -47 R 70 -23 R
46 0 R 71 23 R 46 47 R 24 70 R 0 47 R -24 70 R -46 47 R -71 23 R -46 0 R
-47 -23 R -47 -47 R -23 -70 R 0 -47 R 23 -70 R 47 -47 R 47 -23 R D
9198 8113 M 47 23 R 47 47 R 23 70 R 0 47 R -23 70 R -47 47 R -47 23 R D
9526 8440 M 0 -514 R D 9549 8440 M 0 -514 R D 9549 8370 M 47 47 R 46 23 R
47 0 R 70 -23 R 47 -47 R 23 -70 R 0 -47 R -23 -70 R -47 -47 R -70 -23 R
-47 0 R -46 23 R -47 47 R D 9689 8440 M 47 -23 R 47 -47 R 23 -70 R 0 -47 R
-23 -70 R -47 -47 R -47 -23 R D 9455 8440 M 94 0 R D 9455 7926 M 164 0 R D
6534 7862 M -23 -23 R 23 -24 R 24 24 R -24 23 R D 6534 7699 M 0 -328 R D
6558 7699 M 0 -328 R D 6464 7699 M 94 0 R D 6464 7371 M 164 0 R D
6791 7699 M 0 -328 R D 6815 7699 M 0 -328 R D 6815 7628 M 47 47 R 70 24 R
46 0 R 71 -24 R 23 -47 R 0 -257 R D 6978 7699 M 47 -24 R 24 -47 R 0 -257 R D
7072 7628 M 47 47 R 70 24 R 46 0 R 71 -24 R 23 -47 R 0 -257 R D 7235 7699 M
47 -24 R 24 -47 R 0 -257 R D 6721 7699 M 94 0 R D 6721 7371 M 164 0 R D
6978 7371 M 164 0 R D 7235 7371 M 164 0 R D 7563 7699 M 0 -515 R D
7586 7699 M 0 -515 R D 7586 7628 M 47 47 R 46 24 R 47 0 R 70 -24 R 47 -47 R
23 -70 R 0 -46 R -23 -70 R -47 -47 R -70 -24 R -47 0 R -46 24 R -47 47 R D
7726 7699 M 47 -24 R 47 -47 R 23 -70 R 0 -46 R -23 -70 R -47 -47 R -47 -24 R
D 7493 7699 M 93 0 R D 7493 7184 M 163 0 R D 8053 7699 M 0 -328 R D
8077 7699 M 0 -328 R D 8077 7558 M 23 70 R 47 47 R 47 24 R 70 0 R 23 -24 R
0 -23 R -23 -24 R -24 24 R 24 23 R D 7983 7699 M 94 0 R D 7983 7371 M
164 0 R D 8544 7699 M -70 -24 R -47 -47 R -23 -70 R 0 -46 R 23 -70 R
47 -47 R 70 -24 R 47 0 R 70 24 R 47 47 R 23 70 R 0 46 R -23 70 R -47 47 R
-70 24 R -47 0 R -47 -24 R -46 -47 R -24 -70 R 0 -46 R 24 -70 R 46 -47 R
47 -24 R D 8591 7371 M 47 24 R 46 47 R 24 70 R 0 46 R -24 70 R -46 47 R
-47 24 R D 8871 7699 M 140 -328 R D 8895 7699 M 116 -281 R D 9152 7699 M
-141 -328 R D 8825 7699 M 140 0 R D 9058 7699 M 140 0 R D 9315 7558 M
281 0 R 0 47 R -24 47 R -23 23 R -47 24 R -70 0 R -70 -24 R -47 -47 R
-23 -70 R 0 -46 R 23 -70 R 47 -47 R 70 -24 R 47 0 R 70 24 R 47 47 R D
9572 7558 M 0 70 R -23 47 R D 9432 7699 M -47 -24 R -46 -47 R -24 -70 R
0 -46 R 24 -70 R 46 -47 R 47 -24 R D 10016 7862 M 0 -491 R D 10040 7862 M
0 -491 R D 10016 7628 M -46 47 R -47 24 R -47 0 R -70 -24 R -47 -47 R
-23 -70 R 0 -46 R 23 -70 R 47 -47 R 70 -24 R 47 0 R 47 24 R 46 47 R D
9876 7699 M -47 -24 R -46 -47 R -24 -70 R 0 -46 R 24 -70 R 46 -47 R 47 -24 R
D 9946 7862 M 94 0 R D 10016 7371 M 94 0 R D
%%PageTrailer
showpage
end restore
%%PageResources: font Helvetica
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Helvetica
%%EOF
%%%%%%%%%%FIGURE 4%%%%%%%%%%%%%
%%%%%%%%%%FIGURE 4%%%%%%%%%%%%%
%%%%%%%%%%FIGURE 4%%%%%%%%%%%%%
%!PS-Adobe-3.0
%%BoundingBox: 54 360 558 720
%%Title: Graphics produced by IDL
%%For: kunz@ruunfs, /usr4/theory/kunz/temp
%%Creator: IDL Version 3.0.0 (ultrix mipsel)
%%CreationDate: Tue Jan 26 09:51:31 1993
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1992 Research Systems, Inc. All Rights Reserved.
%v 2
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef end 2.5 setmiterlimit
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 54 360 558 720
%%BeginPageSetup
save $IDL_DICT begin 54 360 translate 0.0283465 dup scale
%%IncludeResource: font Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%EndPageSetup
40 setlinewidth L0 0.000 K 6427 12240 M 29 87 R 0 -175 R -29 88 R -58 58 R
-88 29 R -88 0 R -87 -29 R -59 -58 R 0 -59 R 30 -58 R 29 -29 R 58 -30 R
176 -58 R 58 -29 R 58 -59 R D 6047 12181 M 59 -58 R 58 -29 R 176 -59 R
58 -29 R 29 -29 R 29 -59 R 0 -116 R -58 -59 R -88 -29 R -87 0 R -88 29 R
-58 59 R -30 87 R 0 -175 R 30 88 R D 6690 12123 M 0 -643 R D 6719 12123 M
0 -643 R D 6719 12035 M 59 59 R 58 29 R 59 0 R 87 -29 R 59 -59 R 29 -87 R
0 -59 R -29 -87 R -59 -59 R -87 -29 R -59 0 R -58 29 R -59 59 R D
6895 12123 M 58 -29 R 58 -59 R 30 -87 R 0 -59 R -30 -87 R -58 -59 R
-58 -29 R D 6602 12123 M 117 0 R D 6602 11480 M 205 0 R D 7303 12327 M
0 -613 R D 7333 12327 M 0 -613 R D 7333 12035 M 58 59 R 88 29 R 58 0 R
88 -29 R 29 -59 R 0 -321 R D 7537 12123 M 59 -29 R 29 -59 R 0 -321 R D
7216 12327 M 117 0 R D 7216 11714 M 204 0 R D 7537 11714 M 205 0 R D
7946 12064 M 0 -29 R -29 0 R 0 29 R 29 30 R 59 29 R 116 0 R 59 -29 R
29 -30 R 29 -58 R 0 -204 R 29 -59 R 30 -29 R D 8209 12064 M 0 -262 R
29 -59 R 59 -29 R 29 0 R D 8209 12006 M -29 -29 R -175 -29 R -88 -30 R
-29 -58 R 0 -58 R 29 -59 R 88 -29 R 87 0 R 59 29 R 58 59 R D 8005 11948 M
-59 -30 R -29 -58 R 0 -58 R 29 -59 R 59 -29 R D 8530 12327 M 0 -613 R D
8560 12327 M 0 -613 R D 8443 12327 M 117 0 R D 8443 11714 M 204 0 R D
8822 11948 M 351 0 R 0 58 R -29 58 R -29 30 R -59 29 R -88 0 R -87 -29 R
-59 -59 R -29 -87 R 0 -59 R 29 -87 R 59 -59 R 87 -29 R 59 0 R 88 29 R
58 59 R D 9144 11948 M 0 87 R -29 59 R D 8968 12123 M -58 -29 R -58 -59 R
-30 -87 R 0 -59 R 30 -87 R 58 -59 R 58 -29 R D 9407 12123 M 0 -409 R D
9436 12123 M 0 -409 R D 9436 11948 M 29 87 R 58 59 R 59 29 R 88 0 R 29 -29 R
0 -30 R -29 -29 R -30 29 R 30 30 R D 9319 12123 M 117 0 R D 9319 11714 M
204 0 R D 10020 12123 M -88 -29 R -58 -59 R -29 -87 R 0 -59 R 29 -87 R
58 -59 R 88 -29 R 58 0 R 88 29 R 59 59 R 29 87 R 0 59 R -29 87 R -59 59 R
-88 29 R -58 0 R -58 -29 R -59 -59 R -29 -87 R 0 -59 R 29 -87 R 59 -59 R
58 -29 R D 10078 11714 M 59 29 R 58 59 R 30 87 R 0 59 R -30 87 R -58 59 R
-59 29 R D 10487 12123 M 0 -409 R D 10517 12123 M 0 -409 R D 10517 12035 M
58 59 R 88 29 R 58 0 R 88 -29 R 29 -59 R 0 -321 R D 10721 12123 M 59 -29 R
29 -59 R 0 -321 R D 10400 12123 M 117 0 R D 10400 11714 M 204 0 R D
10721 11714 M 205 0 R D 11597 12327 M 0 -613 R D 11627 12327 M 0 -613 R D
11802 12152 M 0 -234 R D 11510 12327 M 467 0 R 0 -175 R -29 175 R D
11627 12035 M 175 0 R D 11510 11714 M 467 0 R 0 175 R -29 -175 R D
12211 12123 M 0 -409 R D 12240 12123 M 0 -409 R D 12240 12035 M 58 59 R
88 29 R 59 0 R 87 -29 R 29 -59 R 0 -321 R D 12445 12123 M 58 -29 R 29 -59 R
0 -321 R D 12123 12123 M 117 0 R D 12123 11714 M 205 0 R D 12445 11714 M
204 0 R D 12824 11948 M 351 0 R 0 58 R -29 58 R -30 30 R -58 29 R -88 0 R
-87 -29 R -59 -59 R -29 -87 R 0 -59 R 29 -87 R 59 -59 R 87 -29 R 59 0 R
87 29 R 59 59 R D 13146 11948 M 0 87 R -30 59 R D 12970 12123 M -58 -29 R
-59 -59 R -29 -87 R 0 -59 R 29 -87 R 59 -59 R 58 -29 R D 13408 12123 M
0 -409 R D 13438 12123 M 0 -409 R D 13438 11948 M 29 87 R 58 59 R 59 29 R
87 0 R 30 -29 R 0 -30 R -30 -29 R -29 29 R 29 30 R D 13321 12123 M 117 0 R D
13321 11714 M 204 0 R D 13993 12123 M -59 -29 R -29 -30 R -29 -58 R 0 -58 R
29 -59 R 29 -29 R 59 -29 R 58 0 R 59 29 R 29 29 R 29 59 R 0 58 R -29 58 R
-29 30 R -59 29 R -58 0 R D 13934 12094 M -29 -59 R 0 -117 R 29 -58 R D
14110 11860 M 29 58 R 0 117 R -29 59 R D 14139 12064 M 29 30 R 58 29 R
0 -29 R -58 0 R D 13905 11889 M -29 -29 R -29 -58 R 0 -30 R 29 -58 R
87 -58 R 147 0 R 87 -30 R 29 -29 R D 13847 11772 M 29 -29 R 87 -29 R 147 0 R
87 -58 R 29 -59 R 0 -29 R -29 -59 R -87 -29 R -176 0 R -87 29 R -30 59 R
0 29 R 30 59 R 87 58 R D 14431 12123 M 175 -409 R D 14460 12123 M 146 -351 R
D 14781 12123 M -175 -409 R -58 -146 R -59 -59 R -58 -29 R -29 0 R -30 29 R
30 30 R 29 -30 R D 14372 12123 M 176 0 R D 14665 12123 M 175 0 R D
4440 2816 M 12008 0 R D 4440 2816 M 0 169 R D 4042 2250 M -70 -23 R
-46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R 70 -23 R 47 0 R 70 23 R
47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 4416 1806 M
-23 -23 R 23 -23 R 24 23 R -24 23 R D 4743 2250 M -70 -23 R -46 -70 R
-24 -117 R 0 -70 R 24 -117 R 46 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R
23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 6841 2816 M 0 169 R D
6444 2250 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R
70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R
-47 0 R D 6818 1806 M -24 -23 R 24 -23 R 23 23 R -23 23 R D 7285 2250 M
-233 0 R -24 -210 R 24 23 R 70 24 R 70 0 R 70 -24 R 47 -46 R 23 -70 R
0 -47 R -23 -70 R -47 -47 R -70 -23 R -70 0 R -70 23 R -24 23 R -23 47 R D
9243 2816 M 0 169 R D 8775 2157 M 47 23 R 70 70 R 0 -490 R D 9219 1806 M
-23 -23 R 23 -23 R 24 23 R -24 23 R D 9547 2250 M -71 -23 R -46 -70 R
-24 -117 R 0 -70 R 24 -117 R 46 -70 R 71 -23 R 46 0 R 70 23 R 47 70 R
24 117 R 0 70 R -24 117 R -47 70 R -70 23 R -46 0 R D 11644 2816 M 0 169 R D
11177 2157 M 47 23 R 70 70 R 0 -490 R D 11621 1806 M -23 -23 R 23 -23 R
23 23 R -23 23 R D 12088 2250 M -233 0 R -24 -210 R 24 23 R 70 24 R 70 0 R
70 -24 R 47 -46 R 23 -70 R 0 -47 R -23 -70 R -47 -47 R -70 -23 R -70 0 R
-70 23 R -24 23 R -23 47 R D 14046 2816 M 0 169 R D 13532 2133 M 0 24 R
23 47 R 24 23 R 46 23 R 94 0 R 47 -23 R 23 -23 R 23 -47 R 0 -47 R -23 -47 R
-47 -70 R -233 -233 R 327 0 R D 14023 1806 M -24 -23 R 24 -23 R 23 23 R
-23 23 R D 14350 2250 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R
47 -70 R 70 -23 R 47 0 R 70 23 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R
-70 23 R -47 0 R D 16448 2816 M 0 169 R D 15934 2133 M 0 24 R 23 47 R
23 23 R 47 23 R 93 0 R 47 -23 R 24 -23 R 23 -47 R 0 -47 R -23 -47 R
-47 -70 R -234 -233 R 327 0 R D 16424 1806 M -23 -23 R 23 -23 R 24 23 R
-24 23 R D 16892 2250 M -234 0 R -23 -210 R 23 23 R 70 24 R 70 0 R 70 -24 R
47 -46 R 23 -70 R 0 -47 R -23 -70 R -47 -47 R -70 -23 R -70 0 R -70 23 R
-23 23 R -24 47 R D 4920 2816 M 0 84 R D 5400 2816 M 0 84 R D 5881 2816 M
0 84 R D 6361 2816 M 0 84 R D 7322 2816 M 0 84 R D 7802 2816 M 0 84 R D
8282 2816 M 0 84 R D 8762 2816 M 0 84 R D 9723 2816 M 0 84 R D 10203 2816 M
0 84 R D 10684 2816 M 0 84 R D 11164 2816 M 0 84 R D 12125 2816 M 0 84 R D
12605 2816 M 0 84 R D 13085 2816 M 0 84 R D 13566 2816 M 0 84 R D
14526 2816 M 0 84 R D 15007 2816 M 0 84 R D 15487 2816 M 0 84 R D
15967 2816 M 0 84 R D 10479 1335 M -47 -23 R -23 -24 R 0 -23 R 23 -23 R
70 -24 R 70 0 R D 10502 1218 M -93 -23 R -47 -23 R -24 -47 R 0 -47 R
47 -47 R 70 -23 R 70 0 R D 10502 1218 M -70 -23 R -47 -23 R -23 -47 R
0 -47 R 47 -47 R 46 -23 R -93 -23 R -47 -24 R -23 -47 R 0 -46 R 46 -70 R
117 -47 R 24 -23 R 0 -47 R -47 -24 R -47 0 R D 10455 1008 M -70 -23 R
-47 -24 R -23 -47 R 0 -46 R 47 -70 R 93 -47 R D 4440 11292 M 12008 0 R D
4440 11292 M 0 -170 R D 6841 11292 M 0 -170 R D 9243 11292 M 0 -170 R D
11644 11292 M 0 -170 R D 14046 11292 M 0 -170 R D 16448 11292 M 0 -170 R D
4920 11292 M 0 -85 R D 5400 11292 M 0 -85 R D 5881 11292 M 0 -85 R D
6361 11292 M 0 -85 R D 7322 11292 M 0 -85 R D 7802 11292 M 0 -85 R D
8282 11292 M 0 -85 R D 8762 11292 M 0 -85 R D 9723 11292 M 0 -85 R D
10203 11292 M 0 -85 R D 10684 11292 M 0 -85 R D 11164 11292 M 0 -85 R D
12125 11292 M 0 -85 R D 12605 11292 M 0 -85 R D 13085 11292 M 0 -85 R D
13566 11292 M 0 -85 R D 14526 11292 M 0 -85 R D 15007 11292 M 0 -85 R D
15487 11292 M 0 -85 R D 15967 11292 M 0 -85 R D 4440 2816 M 0 8476 R D
4440 2816 M 240 0 R D 3353 3189 M 0 24 R 23 47 R 24 23 R 46 23 R 94 0 R
47 -23 R 23 -23 R 23 -47 R 0 -47 R -23 -47 R -47 -70 R -233 -233 R 327 0 R D
3937 3306 M -70 -23 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R
70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R
-47 0 R D 4440 4935 M 240 0 R D 3376 5144 M 257 0 R -140 -187 R 70 0 R
47 -24 R 23 -23 R 24 -70 R 0 -47 R -24 -70 R -46 -47 R -70 -23 R -71 0 R
-70 23 R -23 24 R -23 46 R D 3937 5144 M -70 -24 R -47 -70 R -23 -117 R
0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R
-23 117 R -47 70 R -70 24 R -47 0 R D 4440 7054 M 240 0 R D 3563 7263 M
-233 -327 R 350 0 R D 3563 7263 M 0 -491 R D 3937 7263 M -70 -24 R -47 -70 R
-23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R
23 117 R 0 70 R -23 117 R -47 70 R -70 24 R -47 0 R D 4440 9173 M 240 0 R D
3610 9382 M -234 0 R -23 -211 R 23 24 R 70 23 R 71 0 R 70 -23 R 46 -47 R
24 -70 R 0 -47 R -24 -70 R -46 -47 R -70 -23 R -71 0 R -70 23 R -23 24 R
-23 46 R D 3937 9382 M -70 -24 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R
47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R
-70 24 R -47 0 R D 4440 11292 M 240 0 R D 3633 11219 M -23 47 R -70 24 R
-47 0 R -70 -24 R -47 -70 R -23 -117 R 0 -117 R 23 -93 R 47 -47 R 70 -23 R
24 0 R 70 23 R 46 47 R 24 70 R 0 23 R -24 70 R -46 47 R -70 24 R -24 0 R
-70 -24 R -47 -47 R -23 -70 R D 3937 11290 M -70 -24 R -47 -70 R -23 -117 R
0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R
-23 117 R -47 70 R -70 24 R -47 0 R D 4440 3027 M 120 0 R D 4440 3239 M
120 0 R D 4440 3451 M 120 0 R D 4440 3663 M 120 0 R D 4440 3875 M 120 0 R D
4440 4087 M 120 0 R D 4440 4299 M 120 0 R D 4440 4511 M 120 0 R D
4440 4723 M 120 0 R D 4440 5146 M 120 0 R D 4440 5358 M 120 0 R D
4440 5570 M 120 0 R D 4440 5782 M 120 0 R D 4440 5994 M 120 0 R D
4440 6206 M 120 0 R D 4440 6418 M 120 0 R D 4440 6630 M 120 0 R D
4440 6842 M 120 0 R D 4440 7265 M 120 0 R D 4440 7477 M 120 0 R D
4440 7689 M 120 0 R D 4440 7901 M 120 0 R D 4440 8113 M 120 0 R D
4440 8325 M 120 0 R D 4440 8537 M 120 0 R D 4440 8749 M 120 0 R D
4440 8961 M 120 0 R D 4440 9384 M 120 0 R D 4440 9596 M 120 0 R D
4440 9808 M 120 0 R D 4440 10020 M 120 0 R D 4440 10232 M 120 0 R D
4440 10444 M 120 0 R D 4440 10656 M 120 0 R D 4440 10868 M 120 0 R D
4440 11080 M 120 0 R D 2126 6109 M 491 -141 R D 2126 6132 M 491 -140 R D
2266 6225 M 187 -46 R D 2126 6039 M 0 350 R 140 -23 R -140 0 R D 2360 6062 M
0 140 R D 2617 5898 M 0 351 R -117 47 R 117 -71 R D 2595 6560 M -20 11 R
41 0 R -21 -11 R -10 -10 R -10 -21 R 0 -41 R 10 -21 R 10 -10 R 21 0 R
10 10 R 11 21 R 21 52 R 10 20 R 10 11 R D 2606 6457 M 10 10 R 10 21 R
21 52 R 11 20 R 10 11 R 31 0 R 10 -11 R 11 -20 R 0 -42 R -11 -21 R -10 -10 R
-21 -10 R 42 0 R -21 10 R D 2575 6654 M 228 0 R D 2575 6664 M 228 0 R D
2606 6664 M -21 21 R -10 21 R 0 20 R 10 31 R 21 21 R 31 11 R 21 0 R 31 -11 R
20 -21 R 11 -31 R 0 -20 R -11 -21 R -20 -21 R D 2575 6726 M 10 21 R 21 21 R
31 10 R 21 0 R 31 -10 R 20 -21 R 11 -21 R D 2575 6623 M 0 41 R D 2803 6623 M
0 72 R D 2033 7274 M 771 -421 R D 2126 7648 M 491 -140 R D 2126 7671 M
491 -140 R D 2126 7508 M 140 -70 R -140 46 R 0 351 R 140 -23 R -140 0 R D
2617 7438 M 0 163 R D 16448 2816 M 0 8476 R D 16448 2816 M -241 0 R D
16448 4935 M -241 0 R D 16448 7054 M -241 0 R D 16448 9173 M -241 0 R D
16448 11292 M -241 0 R D 16448 3027 M -120 0 R D 16448 3239 M -120 0 R D
16448 3451 M -120 0 R D 16448 3663 M -120 0 R D 16448 3875 M -120 0 R D
16448 4087 M -120 0 R D 16448 4299 M -120 0 R D 16448 4511 M -120 0 R D
16448 4723 M -120 0 R D 16448 5146 M -120 0 R D 16448 5358 M -120 0 R D
16448 5570 M -120 0 R D 16448 5782 M -120 0 R D 16448 5994 M -120 0 R D
16448 6206 M -120 0 R D 16448 6418 M -120 0 R D 16448 6630 M -120 0 R D
16448 6842 M -120 0 R D 16448 7265 M -120 0 R D 16448 7477 M -120 0 R D
16448 7689 M -120 0 R D 16448 7901 M -120 0 R D 16448 8113 M -120 0 R D
16448 8325 M -120 0 R D 16448 8537 M -120 0 R D 16448 8749 M -120 0 R D
16448 8961 M -120 0 R D 16448 9384 M -120 0 R D 16448 9596 M -120 0 R D
16448 9808 M -120 0 R D 16448 10020 M -120 0 R D 16448 10232 M -120 0 R D
16448 10444 M -120 0 R D 16448 10656 M -120 0 R D 16448 10868 M -120 0 R D
16448 11080 M -120 0 R D 4440 10317 M 480 -121 R 480 -135 R 481 -146 R
480 -156 R 480 -163 R 481 -169 R 480 -175 R 480 -179 R 480 -183 R 481 -188 R
480 -192 R 480 -199 R 481 -209 R 480 -223 R 480 -243 R 481 -266 R 480 -297 R
480 -338 R 481 -386 R 480 -435 R 240 -291 R 240 -431 R 120 -275 R 120 -308 R
29 -79 R D 4440 8645 M 480 -119 R 480 -122 R 481 -125 R 480 -129 R
480 -131 R 481 -136 R 480 -140 R 480 -145 R 480 -151 R 481 -157 R 480 -164 R
480 -171 R 481 -177 R 480 -186 R 480 -201 R 481 -225 R 480 -253 R 480 -272 R
481 -283 R 480 -319 R 240 -211 R 240 -255 R 135 -162 R D 5611 7015 M
-141 -491 R D 5611 7015 M 23 -491 R D 5634 7015 M 23 -444 R D 5938 7015 M
-304 -491 R D 5938 7015 M -141 -491 R D 5961 7015 M -140 -491 R D
5540 7015 M 94 0 R D 5938 7015 M 93 0 R D 5400 6524 M 140 0 R D 5727 6524 M
164 0 R D 6239 6639 M -197 -218 R D 6249 6639 M -197 -218 R D 6114 6639 M
-31 -63 R 21 63 R 145 0 R D 6042 6421 M 145 0 R 21 62 R -32 -62 R D
6330 6804 M 420 0 R D 6330 6664 M 420 0 R D 7031 7015 M -71 -24 R -23 -47 R
0 -70 R 23 -46 R 71 -24 R 93 0 R 70 24 R 24 46 R 0 70 R -24 47 R -70 24 R
-93 0 R -47 -24 R -24 -47 R 0 -70 R 24 -46 R 47 -24 R D 7124 6804 M 47 24 R
23 46 R 0 70 R -23 47 R -47 24 R D 7031 6804 M -71 -23 R -23 -24 R -23 -46 R
0 -94 R 23 -46 R 23 -24 R 71 -23 R 93 0 R 70 23 R 24 24 R 23 46 R 0 94 R
-23 46 R -24 24 R -70 23 R D 7031 6804 M -47 -23 R -24 -24 R -23 -46 R
0 -94 R 23 -46 R 24 -24 R 47 -23 R D 7124 6524 M 47 23 R 23 24 R 24 46 R
0 94 R -24 46 R -23 24 R -47 23 R D 7521 7015 M -70 -24 R -47 -70 R
-23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R
23 117 R 0 70 R -23 117 R -47 70 R -70 24 R -47 0 R -46 -24 R -24 -23 R
-23 -47 R -24 -117 R 0 -70 R 24 -117 R 23 -46 R 24 -24 R 46 -23 R D
7568 6524 M 47 23 R 23 24 R 24 46 R 23 117 R 0 70 R -23 117 R -24 47 R
-23 23 R -47 24 R D 8550 6944 M 23 -70 R 0 141 R -23 -71 R -47 47 R -70 24 R
-47 0 R -70 -24 R -47 -47 R -23 -46 R -24 -70 R 0 -117 R 24 -70 R 23 -47 R
47 -47 R 70 -23 R 47 0 R 70 23 R 47 47 R D 8386 7015 M -47 -24 R -47 -47 R
-23 -46 R -23 -70 R 0 -117 R 23 -70 R 23 -47 R 47 -47 R 47 -23 R D
8550 6711 M 0 -187 R D 8573 6711 M 0 -187 R D 8479 6711 M 164 0 R D
8783 6711 M 281 0 R 0 46 R -24 47 R -23 24 R -47 23 R -70 0 R -70 -23 R
-47 -47 R -23 -70 R 0 -47 R 23 -70 R 47 -47 R 70 -23 R 47 0 R 70 23 R
47 47 R D 9040 6711 M 0 70 R -23 47 R D 8900 6851 M -47 -23 R -46 -47 R
-24 -70 R 0 -47 R 24 -70 R 46 -47 R 47 -23 R D 9204 7015 M 163 -491 R D
9227 7015 M 140 -421 R D 9531 7015 M -164 -491 R D 9157 7015 M 140 0 R D
9438 7015 M 140 0 R D 9453 9451 M -140 -490 R D 9453 9451 M 23 -490 R D
9476 9451 M 24 -444 R D 9780 9451 M -304 -490 R D 9780 9451 M -140 -490 R D
9804 9451 M -141 -490 R D 9383 9451 M 93 0 R D 9780 9451 M 94 0 R D
9243 8961 M 140 0 R D 9570 8961 M 164 0 R D 10081 9076 M -197 -218 R D
10092 9076 M -198 -218 R D 9957 9076 M -31 -63 R 20 63 R 146 0 R D
9884 8858 M 145 0 R 21 62 R -31 -62 R D 10172 9241 M 421 0 R D 10172 9101 M
421 0 R D 11060 9288 M -23 -70 R -47 -47 R -70 -23 R -23 0 R -71 23 R
-46 47 R -24 70 R 0 23 R 24 70 R 46 47 R 71 23 R 46 0 R 70 -23 R 47 -47 R
23 -70 R 0 -140 R -23 -93 R -23 -47 R -47 -47 R -70 -23 R -70 0 R -47 23 R
-23 47 R 0 23 R 23 24 R 23 -24 R -23 -23 R D 10897 9148 M -47 23 R -47 47 R
-23 70 R 0 23 R 23 70 R 47 47 R 47 23 R D 10943 9451 M 47 -23 R 47 -47 R
23 -70 R 0 -140 R -23 -93 R -24 -47 R -46 -47 R -47 -23 R D 11247 9358 M
23 -23 R -23 -24 R -23 24 R 0 23 R 23 47 R 23 23 R 71 23 R 93 0 R 70 -23 R
23 -23 R 24 -47 R 0 -47 R -24 -47 R -70 -46 R -116 -47 R -47 -23 R -47 -47 R
-23 -70 R 0 -70 R D 11434 9451 M 47 -23 R 23 -23 R 23 -47 R 0 -47 R
-23 -47 R -70 -46 R -93 -47 R D 11224 9007 M 23 24 R 47 0 R 117 -47 R 70 0 R
46 23 R 24 24 R D 11294 9031 M 117 -70 R 93 0 R 23 23 R 24 47 R 0 47 R D
12392 9381 M 23 -70 R 0 140 R -23 -70 R -47 47 R -70 23 R -46 0 R -71 -23 R
-46 -47 R -24 -46 R -23 -71 R 0 -116 R 23 -70 R 24 -47 R 46 -47 R 71 -23 R
46 0 R 70 23 R 47 47 R D 12229 9451 M -47 -23 R -47 -47 R -23 -46 R
-24 -71 R 0 -116 R 24 -70 R 23 -47 R 47 -47 R 47 -23 R D 12392 9148 M
0 -187 R D 12415 9148 M 0 -187 R D 12322 9148 M 164 0 R D 12626 9148 M
280 0 R 0 46 R -23 47 R -24 23 R -46 24 R -70 0 R -70 -24 R -47 -46 R
-24 -70 R 0 -47 R 24 -70 R 47 -47 R 70 -23 R 46 0 R 70 23 R 47 47 R D
12883 9148 M 0 70 R -24 46 R D 12743 9288 M -47 -24 R -47 -46 R -23 -70 R
0 -47 R 23 -70 R 47 -47 R 47 -23 R D 13046 9451 M 164 -490 R D 13070 9451 M
140 -420 R D 13374 9451 M -164 -490 R D 13000 9451 M 140 0 R D 13280 9451 M
140 0 R D
%%PageTrailer
showpage
end restore
%%PageResources: font Helvetica
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Helvetica
%%EOF
%%%%%%%%%%FIGURE 5%%%%%%%%%%%%%
%%%%%%%%%%FIGURE 5%%%%%%%%%%%%%
%%%%%%%%%%FIGURE 5%%%%%%%%%%%%%
%!PS-Adobe-3.0
%%BoundingBox: 54 360 558 720
%%Title: Graphics produced by IDL
%%For: kunz@ruunfs, /usr4/theory/kunz/temp
%%Creator: IDL Version 3.0.0 (ultrix mipsel)
%%CreationDate: Thu Jan 21 15:42:51 1993
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1992 Research Systems, Inc. All Rights Reserved.
%v 2
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef end 2.5 setmiterlimit
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 54 360 558 720
%%BeginPageSetup
save $IDL_DICT begin 54 360 translate 0.0283465 dup scale
%%IncludeResource: font Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%EndPageSetup
40 setlinewidth L0 0.000 K 8547 12327 M -175 -613 R D 8576 12327 M
-175 -613 R D 8693 12152 M -58 -234 R D 8459 12327 M 439 0 R -30 -175 R
0 175 R D 8489 12035 M 175 0 R D 8284 11714 M 438 0 R 59 146 R -88 -146 R D
9112 11741 M 13 26 R 0 -52 R -13 26 R -13 13 R -26 13 R -52 0 R -26 -13 R
-13 -13 R 0 -26 R 13 -13 R 26 -13 R 65 -26 R 26 -13 R 13 -13 R D
8982 11728 M 13 -13 R 26 -13 R 65 -26 R 26 -13 R 13 -13 R 0 -39 R -13 -13 R
-26 -13 R -52 0 R -26 13 R -13 13 R -13 26 R 0 -52 R 13 26 R D 9228 11767 M
0 -286 R D 9241 11767 M 0 -286 R D 9241 11728 M 26 26 R 26 13 R 26 0 R
39 -13 R 26 -26 R 13 -39 R 0 -26 R -13 -39 R -26 -26 R -39 -13 R -26 0 R
-26 13 R -26 26 R D 9319 11767 M 26 -13 R 26 -26 R 13 -39 R 0 -26 R
-13 -39 R -26 -26 R -26 -13 R D 9189 11767 M 52 0 R D 9189 11481 M 91 0 R D
9741 12444 M -59 -58 R -58 -88 R -58 -117 R -30 -146 R 0 -117 R 30 -146 R
58 -146 R 58 -87 R 59 -59 R D 9682 12386 M -58 -117 R -29 -88 R -29 -146 R
0 -117 R 29 -146 R 29 -116 R 58 -117 R D 10237 12327 M -175 -613 R D
10267 12327 M -176 -613 R D 10062 12327 M -87 -175 R 58 175 R 438 0 R
-29 -175 R 0 175 R D 9975 11714 M 204 0 R D 10653 11728 M 0 -13 R 13 0 R
0 13 R -13 26 R -26 13 R -39 0 R -39 -13 R -26 -39 R -13 -39 R 0 -39 R
13 -26 R 13 -13 R 26 -13 R 26 0 R 39 13 R 26 39 R D 10588 11767 M -26 -13 R
-26 -39 R -13 -39 R 0 -52 R 13 -26 R D 10763 12444 M 58 -58 R 59 -88 R
58 -117 R 30 -146 R 0 -117 R -30 -146 R -58 -146 R -59 -87 R -58 -59 R D
10821 12386 M 59 -117 R 29 -88 R 29 -146 R 0 -117 R -29 -146 R -29 -116 R
-59 -117 R D 11669 12444 M -526 -964 R D 12136 12327 M -175 -613 R D
12165 12327 M -175 -613 R D 11961 12327 M -88 -175 R 58 175 R 439 0 R
-30 -175 R 0 175 R D 11873 11714 M 205 0 R D 12551 11728 M 0 -13 R 13 0 R
0 13 R -13 26 R -26 13 R -39 0 R -39 -13 R -26 -39 R -12 -39 R 0 -39 R
12 -26 R 13 -13 R 26 -13 R 26 0 R 39 13 R 26 39 R D 12486 11767 M -26 -13 R
-26 -39 R -13 -39 R 0 -52 R 13 -26 R D 4440 2816 M 12008 0 R D 4440 2816 M
0 169 R D 4042 2133 M 0 24 R 24 47 R 23 23 R 47 23 R 93 0 R 47 -23 R
23 -23 R 24 -47 R 0 -47 R -24 -47 R -46 -70 R -234 -233 R 327 0 R D
4627 2250 M -71 -23 R -46 -70 R -24 -117 R 0 -70 R 24 -117 R 46 -70 R
71 -23 R 46 0 R 70 23 R 47 70 R 24 117 R 0 70 R -24 117 R -47 70 R -70 23 R
-46 0 R D 7442 2816 M 0 169 R D 7255 2250 M -234 -327 R 351 0 R D
7255 2250 M 0 -490 R D 7629 2250 M -71 -23 R -46 -70 R -24 -117 R 0 -70 R
24 -117 R 46 -70 R 71 -23 R 46 0 R 70 23 R 47 70 R 24 117 R 0 70 R -24 117 R
-47 70 R -70 23 R -46 0 R D 10444 2816 M 0 169 R D 10327 2180 M -24 47 R
-70 23 R -46 0 R -71 -23 R -46 -70 R -24 -117 R 0 -117 R 24 -93 R 46 -47 R
71 -23 R 23 0 R 70 23 R 47 47 R 23 70 R 0 23 R -23 70 R -47 47 R -70 23 R
-23 0 R -71 -23 R -46 -47 R -24 -70 R D 10631 2250 M -71 -23 R -46 -70 R
-24 -117 R 0 -70 R 24 -117 R 46 -70 R 71 -23 R 46 0 R 70 23 R 47 70 R
24 117 R 0 70 R -24 117 R -47 70 R -70 23 R -46 0 R D 13446 2816 M 0 169 R D
13142 2250 M -70 -23 R -24 -47 R 0 -47 R 24 -46 R 46 -24 R 94 -23 R 70 -23 R
47 -47 R 23 -47 R 0 -70 R -23 -47 R -24 -23 R -70 -23 R -93 0 R -70 23 R
-24 23 R -23 47 R 0 70 R 23 47 R 47 47 R 70 23 R 94 23 R 46 24 R 24 46 R
0 47 R -24 47 R -70 23 R -93 0 R D 13633 2250 M -71 -23 R -46 -70 R
-24 -117 R 0 -70 R 24 -117 R 46 -70 R 71 -23 R 46 0 R 70 23 R 47 70 R
24 117 R 0 70 R -24 117 R -47 70 R -70 23 R -46 0 R D 16448 2816 M 0 169 R D
15863 2157 M 47 23 R 70 70 R 0 -490 R D 16401 2250 M -70 -23 R -47 -70 R
-23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 46 70 R
24 117 R 0 70 R -24 117 R -46 70 R -70 23 R -47 0 R D 16868 2250 M -70 -23 R
-47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R
47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 5190 2816 M
0 84 R D 5941 2816 M 0 84 R D 6691 2816 M 0 84 R D 8192 2816 M 0 84 R D
8943 2816 M 0 84 R D 9693 2816 M 0 84 R D 11194 2816 M 0 84 R D 11945 2816 M
0 84 R D 12695 2816 M 0 84 R D 14196 2816 M 0 84 R D 14947 2816 M 0 84 R D
15697 2816 M 0 84 R D 8591 1335 M -140 -491 R D 8591 1335 M 23 -491 R D
8614 1335 M 24 -444 R D 8918 1335 M -304 -491 R D 8918 1335 M -140 -491 R D
8942 1335 M -141 -491 R D 8521 1335 M 93 0 R D 8918 1335 M 94 0 R D
8381 844 M 140 0 R D 8708 844 M 164 0 R D 9105 959 M -62 -218 R D 9116 959 M
-63 -218 R D 9240 959 M -62 -218 R D 9250 959 M -62 -218 R D 9074 959 M
73 0 R D 9209 959 M 73 0 R D 9084 855 M 125 0 R D 9012 741 M 72 0 R D
9147 741 M 72 0 R D 10099 1429 M 0 -772 R D 10123 1429 M 0 -772 R D
10099 1429 M 164 0 R D 10099 657 M 164 0 R D 10730 1265 M 24 -70 R 0 140 R
-24 -70 R -46 47 R -70 23 R -47 0 R -70 -23 R -47 -47 R -23 -47 R -24 -70 R
0 -117 R 24 -70 R 23 -47 R 47 -46 R 70 -24 R 47 0 R 70 24 R 46 46 R D
10567 1335 M -47 -23 R -47 -47 R -23 -47 R -23 -70 R 0 -117 R 23 -70 R
23 -47 R 47 -46 R 47 -24 R D 10730 1031 M 0 -187 R D 10754 1031 M 0 -187 R D
10660 1031 M 164 0 R D 10964 1031 M 280 0 R 0 47 R -23 47 R -23 23 R
-47 24 R -70 0 R -70 -24 R -47 -47 R -23 -70 R 0 -46 R 23 -71 R 47 -46 R
70 -24 R 47 0 R 70 24 R 46 46 R D 11221 1031 M 0 70 R -23 47 R D
11081 1172 M -47 -24 R -47 -47 R -23 -70 R 0 -46 R 23 -71 R 47 -46 R
47 -24 R D 11385 1335 M 163 -491 R D 11408 1335 M 140 -421 R D 11712 1335 M
-164 -491 R D 11338 1335 M 140 0 R D 11618 1335 M 141 0 R D 11992 1429 M
0 -772 R D 12016 1429 M 0 -772 R D 11852 1429 M 164 0 R D 11852 657 M
164 0 R D 4440 11292 M 12008 0 R D 4440 11292 M 0 -170 R D 7442 11292 M
0 -170 R D 10444 11292 M 0 -170 R D 13446 11292 M 0 -170 R D 16448 11292 M
0 -170 R D 5190 11292 M 0 -85 R D 5941 11292 M 0 -85 R D 6691 11292 M
0 -85 R D 8192 11292 M 0 -85 R D 8943 11292 M 0 -85 R D 9693 11292 M 0 -85 R
D 11194 11292 M 0 -85 R D 11945 11292 M 0 -85 R D 12695 11292 M 0 -85 R D
14196 11292 M 0 -85 R D 14947 11292 M 0 -85 R D 15697 11292 M 0 -85 R D
4440 2816 M 0 8476 R D 4440 2816 M 240 0 R D 3937 3306 M -70 -23 R -47 -70 R
-23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R
23 117 R 0 70 R -23 117 R -47 70 R -70 23 R -47 0 R D 4440 4935 M 240 0 R D
3610 5144 M -234 0 R -23 -211 R 23 24 R 70 23 R 71 0 R 70 -23 R 46 -47 R
24 -70 R 0 -47 R -24 -70 R -46 -47 R -70 -23 R -71 0 R -70 23 R -23 24 R
-23 46 R D 3937 5144 M -70 -24 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R
47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R -47 70 R
-70 24 R -47 0 R D 4440 7054 M 240 0 R D 2932 7169 M 47 24 R 70 70 R
0 -491 R D 3470 7263 M -70 -24 R -47 -70 R -23 -117 R 0 -70 R 23 -117 R
47 -70 R 70 -23 R 47 0 R 70 23 R 46 70 R 24 117 R 0 70 R -24 117 R -46 70 R
-70 24 R -47 0 R D 3937 7263 M -70 -24 R -47 -70 R -23 -117 R 0 -70 R
23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R -23 117 R
-47 70 R -70 24 R -47 0 R D 4440 9173 M 240 0 R D 2932 9288 M 47 24 R
70 70 R 0 -491 R D 3610 9382 M -234 0 R -23 -211 R 23 24 R 70 23 R 71 0 R
70 -23 R 46 -47 R 24 -70 R 0 -47 R -24 -70 R -46 -47 R -70 -23 R -71 0 R
-70 23 R -23 24 R -23 46 R D 3937 9382 M -70 -24 R -47 -70 R -23 -117 R
0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 47 70 R 23 117 R 0 70 R
-23 117 R -47 70 R -70 24 R -47 0 R D 4440 11292 M 240 0 R D 2886 11173 M
0 23 R 23 47 R 23 23 R 47 24 R 94 0 R 46 -24 R 24 -23 R 23 -47 R 0 -47 R
-23 -46 R -47 -71 R -234 -233 R 327 0 R D 3470 11290 M -70 -24 R -47 -70 R
-23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R 46 70 R
24 117 R 0 70 R -24 117 R -46 70 R -70 24 R -47 0 R D 3937 11290 M -70 -24 R
-47 -70 R -23 -117 R 0 -70 R 23 -117 R 47 -70 R 70 -23 R 47 0 R 70 23 R
47 70 R 23 117 R 0 70 R -23 117 R -47 70 R -70 24 R -47 0 R D 4440 3239 M
120 0 R D 4440 3663 M 120 0 R D 4440 4087 M 120 0 R D 4440 4511 M 120 0 R D
4440 5358 M 120 0 R D 4440 5782 M 120 0 R D 4440 6206 M 120 0 R D
4440 6630 M 120 0 R D 4440 7477 M 120 0 R D 4440 7901 M 120 0 R D
4440 8325 M 120 0 R D 4440 8749 M 120 0 R D 4440 9596 M 120 0 R D
4440 10020 M 120 0 R D 4440 10444 M 120 0 R D 4440 10868 M 120 0 R D
1659 5536 M 490 -140 R D 1659 5560 M 490 -141 R D 1799 5653 M 187 -47 R D
1659 5466 M 0 351 R 140 -24 R -140 0 R D 1892 5490 M 0 140 R D 2149 5326 M
0 351 R -116 46 R 116 -70 R D 2128 5988 M -21 10 R 42 0 R -21 -10 R
-10 -10 R -11 -21 R 0 -42 R 11 -20 R 10 -11 R 21 0 R 10 11 R 10 20 R 21 52 R
11 21 R 10 10 R D 2138 5884 M 11 11 R 10 20 R 21 52 R 10 21 R 11 10 R 31 0 R
10 -10 R 10 -21 R 0 -41 R -10 -21 R -10 -10 R -21 -11 R 41 0 R -20 11 R D
2107 6081 M 228 0 R D 2107 6092 M 228 0 R D 2138 6092 M -20 20 R -11 21 R
0 21 R 11 31 R 20 21 R 31 10 R 21 0 R 31 -10 R 21 -21 R 10 -31 R 0 -21 R
-10 -21 R -21 -20 R D 2107 6154 M 11 21 R 20 20 R 31 11 R 21 0 R 31 -11 R
21 -20 R 10 -21 R D 2107 6050 M 0 42 R D 2335 6050 M 0 73 R D 1565 6491 M
47 -46 R 70 -47 R 94 -47 R 116 -23 R 94 0 R 117 23 R 117 47 R 70 47 R
46 46 R D 1612 6445 M 93 -47 R 71 -23 R 116 -24 R 94 0 R 117 24 R 93 23 R
94 47 R D 1659 6889 M 490 -141 R D 1659 6912 M 490 -140 R D 1659 6748 M
140 -70 R -140 47 R 0 351 R 140 -24 R -140 0 R D 2149 6678 M 0 164 R D
2138 7221 M 11 0 R 0 10 R -11 0 R -20 -10 R -11 -21 R 0 -31 R 11 -31 R
31 -21 R 31 -10 R 31 0 R 21 10 R 10 11 R 10 20 R 0 21 R -10 31 R -31 21 R D
2107 7169 M 11 -21 R 31 -20 R 31 -11 R 41 0 R 21 11 R D 1565 7309 M 47 47 R
70 47 R 94 46 R 116 24 R 94 0 R 117 -24 R 117 -46 R 70 -47 R 46 -47 R D
1612 7356 M 93 47 R 71 23 R 116 23 R 94 0 R 117 -23 R 93 -23 R 94 -47 R D
1565 8034 M 771 -421 R D 1659 8407 M 490 -140 R D 1659 8431 M 490 -140 R D
1659 8267 M 140 -70 R -140 47 R 0 350 R 140 -23 R -140 0 R D 2149 8197 M
0 164 R D 2138 8740 M 11 0 R 0 10 R -11 0 R -20 -10 R -11 -21 R 0 -31 R
11 -31 R 31 -21 R 31 -10 R 31 0 R 21 10 R 10 10 R 10 21 R 0 21 R -10 31 R
-31 21 R D 2107 8688 M 11 -21 R 31 -21 R 31 -10 R 41 0 R 21 10 R D
16448 2816 M 0 8476 R D 16448 2816 M -241 0 R D 16448 4935 M -241 0 R D
16448 7054 M -241 0 R D 16448 9173 M -241 0 R D 16448 11292 M -241 0 R D
16448 3239 M -120 0 R D 16448 3663 M -120 0 R D 16448 4087 M -120 0 R D
16448 4511 M -120 0 R D 16448 5358 M -120 0 R D 16448 5782 M -120 0 R D
16448 6206 M -120 0 R D 16448 6630 M -120 0 R D 16448 7477 M -120 0 R D
16448 7901 M -120 0 R D 16448 8325 M -120 0 R D 16448 8749 M -120 0 R D
16448 9596 M -120 0 R D 16448 10020 M -120 0 R D 16448 10444 M -120 0 R D
16448 10868 M -120 0 R D 4674 11292 M 141 -783 R 375 -1375 R 375 -1054 R
376 -836 R 375 -641 R 375 -503 R 375 -410 R 376 -340 R 750 -517 R 751 -369 R
750 -280 R 751 -207 R 750 -166 R 751 -131 R 750 -110 R 751 -85 R 750 -72 R
751 -63 R 750 -54 R 751 -44 R D L1 4440 4723 M 12008 0 R D L0 4475 11292 M
340 -1990 R 375 -1396 R 375 -902 R 376 -645 R 375 -554 R 375 -468 R
375 -356 R 376 -275 R 750 -420 R 751 -292 R 750 -208 R 751 -157 R 750 -123 R
751 -93 R 750 -76 R 751 -64 R 750 -51 R 751 -42 R 750 -37 R 751 -31 R D
5284 4578 M 0 -491 R D 5307 4578 M 0 -491 R D 5213 4578 M 234 0 R 70 -24 R
47 -46 R 23 -47 R 24 -70 R 0 -117 R -24 -70 R -23 -47 R -47 -47 R -70 -23 R
-234 0 R D 5447 4578 M 47 -24 R 47 -46 R 23 -47 R 23 -70 R 0 -117 R
-23 -70 R -23 -47 R -47 -47 R -47 -23 R D 5774 4274 M 281 0 R 0 47 R
-24 46 R -23 24 R -47 23 R -70 0 R -70 -23 R -47 -47 R -23 -70 R 0 -47 R
23 -70 R 47 -47 R 70 -23 R 47 0 R 70 23 R 47 47 R D 6031 4274 M 0 70 R
-23 47 R D 5891 4414 M -47 -23 R -46 -47 R -24 -70 R 0 -47 R 24 -70 R
46 -47 R 47 -23 R D 6242 4578 M 0 -491 R D 6265 4578 M 0 -491 R D
6265 4344 M 47 47 R 47 23 R 46 0 R 70 -23 R 47 -47 R 23 -70 R 0 -47 R
-23 -70 R -47 -47 R -70 -23 R -46 0 R -47 23 R -47 47 R D 6405 4414 M
47 -23 R 47 -47 R 23 -70 R 0 -47 R -23 -70 R -47 -47 R -47 -23 R D
6172 4578 M 93 0 R D 6709 4414 M 140 -327 R D 6732 4414 M 117 -280 R D
6989 4414 M -140 -327 R -46 -117 R -47 -47 R -47 -23 R -23 0 R -24 23 R
24 24 R 23 -24 R D 6662 4414 M 141 0 R D 6896 4414 M 140 0 R D 7153 4274 M
280 0 R 0 47 R -23 46 R -23 24 R -47 23 R -70 0 R -70 -23 R -47 -47 R
-23 -70 R 0 -47 R 23 -70 R 47 -47 R 70 -23 R 47 0 R 70 23 R 46 47 R D
7410 4274 M 0 70 R -23 47 R D 7270 4414 M -47 -23 R -47 -47 R -23 -70 R
0 -47 R 23 -70 R 47 -47 R 47 -23 R D 5471 3520 M 23 47 R 0 -94 R -23 47 R
-24 23 R -47 24 R -93 0 R -47 -24 R -23 -23 R 0 -47 R 23 -23 R 47 -24 R
117 -46 R 47 -24 R 23 -23 R D 5237 3496 M 23 -23 R 47 -23 R 117 -47 R
47 -23 R 23 -24 R 0 -70 R -23 -23 R -47 -24 R -94 0 R -46 24 R -24 23 R
-23 47 R 0 -94 R 23 47 R D 5915 3496 M -24 -23 R 24 -23 R 23 23 R 0 23 R
-47 47 R -47 24 R -70 0 R -70 -24 R -47 -47 R -23 -70 R 0 -46 R 23 -71 R
47 -46 R 70 -24 R 47 0 R 70 24 R 47 46 R D 5774 3567 M -46 -24 R -47 -47 R
-24 -70 R 0 -46 R 24 -71 R 47 -46 R 46 -24 R D 6125 3567 M 0 -328 R D
6148 3567 M 0 -328 R D 6148 3426 M 24 70 R 46 47 R 47 24 R 70 0 R 24 -24 R
0 -23 R -24 -24 R -23 24 R 23 23 R D 6055 3567 M 93 0 R D 6055 3239 M
163 0 R D 6499 3426 M 280 0 R 0 47 R -23 47 R -24 23 R -46 24 R -70 0 R
-71 -24 R -46 -47 R -24 -70 R 0 -46 R 24 -71 R 46 -46 R 71 -24 R 46 0 R
70 24 R 47 46 R D 6756 3426 M 0 70 R -24 47 R D 6616 3567 M -47 -24 R
-47 -47 R -23 -70 R 0 -46 R 23 -71 R 47 -46 R 47 -24 R D 6943 3426 M 280 0 R
0 47 R -23 47 R -24 23 R -46 24 R -70 0 R -71 -24 R -46 -47 R -24 -70 R
0 -46 R 24 -71 R 46 -46 R 71 -24 R 46 0 R 70 24 R 47 46 R D 7200 3426 M
0 70 R -24 47 R D 7060 3567 M -47 -24 R -47 -47 R -23 -70 R 0 -46 R 23 -71 R
47 -46 R 47 -24 R D 7410 3567 M 0 -328 R D 7433 3567 M 0 -328 R D
7433 3496 M 47 47 R 70 24 R 47 0 R 70 -24 R 24 -47 R 0 -257 R D 7597 3567 M
47 -24 R 23 -47 R 0 -257 R D 7340 3567 M 93 0 R D 7340 3239 M 164 0 R D
7597 3239 M 164 0 R D 7924 3730 M -23 -23 R 23 -24 R 24 24 R -24 23 R D
7924 3567 M 0 -328 R D 7948 3567 M 0 -328 R D 7854 3567 M 94 0 R D
7854 3239 M 164 0 R D 8181 3567 M 0 -328 R D 8205 3567 M 0 -328 R D
8205 3496 M 46 47 R 70 24 R 47 0 R 70 -24 R 24 -47 R 0 -257 R D 8368 3567 M
47 -24 R 23 -47 R 0 -257 R D 8111 3567 M 94 0 R D 8111 3239 M 164 0 R D
8368 3239 M 164 0 R D 8765 3567 M -46 -24 R -24 -23 R -23 -47 R 0 -47 R
23 -46 R 24 -24 R 46 -23 R 47 0 R 47 23 R 23 24 R 24 46 R 0 47 R -24 47 R
-23 23 R -47 24 R -47 0 R D 8719 3543 M -24 -47 R 0 -93 R 24 -47 R D
8859 3356 M 23 47 R 0 93 R -23 47 R D 8882 3520 M 24 23 R 46 24 R 0 -24 R
-46 0 R D 8695 3380 M -23 -24 R -23 -47 R 0 -23 R 23 -47 R 70 -46 R 117 0 R
70 -24 R 23 -23 R D 8649 3286 M 23 -23 R 70 -24 R 117 0 R 70 -46 R 23 -47 R
0 -23 R -23 -47 R -70 -24 R -140 0 R -70 24 R -24 47 R 0 23 R 24 47 R
70 46 R D 6128 9076 M -71 -23 R -46 -47 R -24 -70 R 0 -47 R 24 -70 R
46 -47 R 71 -23 R 46 0 R 70 23 R 47 47 R 23 70 R 0 47 R -23 70 R -47 47 R
-70 23 R -46 0 R -47 -23 R -47 -47 R -23 -70 R 0 -47 R 23 -70 R 47 -47 R
47 -23 R D 6174 8749 M 47 23 R 47 47 R 23 70 R 0 47 R -23 70 R -47 47 R
-47 23 R D 6501 9076 M 0 -327 R D 6525 9076 M 0 -327 R D 6525 9006 M 47 47 R
70 23 R 46 0 R 70 -23 R 24 -47 R 0 -257 R D 6688 9076 M 47 -23 R 23 -47 R
0 -257 R D 6431 9076 M 94 0 R D 6431 8749 M 164 0 R D 6688 8749 M 164 0 R D
6992 8936 M 281 0 R 0 46 R -24 47 R -23 24 R -47 23 R -70 0 R -70 -23 R
-47 -47 R -23 -70 R 0 -47 R 23 -70 R 47 -47 R 70 -23 R 47 0 R 70 23 R
47 47 R D 7249 8936 M 0 70 R -23 47 R D 7109 9076 M -47 -23 R -46 -47 R
-24 -70 R 0 -47 R 24 -70 R 46 -47 R 47 -23 R D 7833 9240 M 0 -491 R D
7857 9240 M 0 -491 R D 7763 9240 M 94 0 R D 7763 8749 M 164 0 R D
8184 9076 M -70 -23 R -47 -47 R -23 -70 R 0 -47 R 23 -70 R 47 -47 R 70 -23 R
47 0 R 70 23 R 47 47 R 23 70 R 0 47 R -23 70 R -47 47 R -70 23 R -47 0 R
-47 -23 R -47 -47 R -23 -70 R 0 -47 R 23 -70 R 47 -47 R 47 -23 R D
8231 8749 M 46 23 R 47 47 R 24 70 R 0 47 R -24 70 R -47 47 R -46 23 R D
8651 9076 M -70 -23 R -47 -47 R -23 -70 R 0 -47 R 23 -70 R 47 -47 R 70 -23 R
47 0 R 70 23 R 47 47 R 23 70 R 0 47 R -23 70 R -47 47 R -70 23 R -47 0 R
-46 -23 R -47 -47 R -24 -70 R 0 -47 R 24 -70 R 47 -47 R 46 -23 R D
8698 8749 M 47 23 R 47 47 R 23 70 R 0 47 R -23 70 R -47 47 R -47 23 R D
9025 9076 M 0 -514 R D 9049 9076 M 0 -514 R D 9049 9006 M 46 47 R 47 23 R
47 0 R 70 -23 R 47 -47 R 23 -70 R 0 -47 R -23 -70 R -47 -47 R -70 -23 R
-47 0 R -47 23 R -46 47 R D 9189 9076 M 47 -23 R 46 -47 R 24 -70 R 0 -47 R
-24 -70 R -46 -47 R -47 -23 R D 8955 9076 M 94 0 R D 8955 8562 M 164 0 R D
6034 8392 M -23 -23 R 23 -24 R 23 24 R -23 23 R D 6034 8228 M 0 -327 R D
6057 8228 M 0 -327 R D 5964 8228 M 93 0 R D 5964 7901 M 164 0 R D
6291 8228 M 0 -327 R D 6314 8228 M 0 -327 R D 6314 8158 M 47 47 R 70 23 R
47 0 R 70 -23 R 24 -47 R 0 -257 R D 6478 8228 M 47 -23 R 23 -47 R 0 -257 R D
6572 8158 M 46 47 R 70 23 R 47 0 R 70 -23 R 24 -47 R 0 -257 R D 6735 8228 M
47 -23 R 23 -47 R 0 -257 R D 6221 8228 M 93 0 R D 6221 7901 M 164 0 R D
6478 7901 M 164 0 R D 6735 7901 M 164 0 R D 7062 8228 M 0 -514 R D
7086 8228 M 0 -514 R D 7086 8158 M 46 47 R 47 23 R 47 0 R 70 -23 R 47 -47 R
23 -70 R 0 -47 R -23 -70 R -47 -46 R -70 -24 R -47 0 R -47 24 R -46 46 R D
7226 8228 M 47 -23 R 46 -47 R 24 -70 R 0 -47 R -24 -70 R -46 -46 R -47 -24 R
D 6992 8228 M 94 0 R D 6992 7714 M 164 0 R D 7553 8228 M 0 -327 R D
7576 8228 M 0 -327 R D 7576 8088 M 24 70 R 46 47 R 47 23 R 70 0 R 24 -23 R
0 -23 R -24 -24 R -23 24 R 23 23 R D 7483 8228 M 93 0 R D 7483 7901 M
163 0 R D 8044 8228 M -70 -23 R -47 -47 R -23 -70 R 0 -47 R 23 -70 R
47 -46 R 70 -24 R 46 0 R 71 24 R 46 46 R 24 70 R 0 47 R -24 70 R -46 47 R
-71 23 R -46 0 R -47 -23 R -47 -47 R -23 -70 R 0 -47 R 23 -70 R 47 -46 R
47 -24 R D 8090 7901 M 47 24 R 47 46 R 23 70 R 0 47 R -23 70 R -47 47 R
-47 23 R D 8371 8228 M 140 -327 R D 8394 8228 M 117 -280 R D 8651 8228 M
-140 -327 R D 8324 8228 M 140 0 R D 8558 8228 M 140 0 R D 8815 8088 M
280 0 R 0 47 R -23 47 R -23 23 R -47 23 R -70 0 R -70 -23 R -47 -47 R
-23 -70 R 0 -47 R 23 -70 R 47 -46 R 70 -24 R 46 0 R 71 24 R 46 46 R D
9072 8088 M 0 70 R -23 47 R D 8932 8228 M -47 -23 R -47 -47 R -23 -70 R
0 -47 R 23 -70 R 47 -46 R 47 -24 R D 9516 8392 M 0 -491 R D 9539 8392 M
0 -491 R D 9516 8158 M -47 47 R -47 23 R -46 0 R -70 -23 R -47 -47 R
-23 -70 R 0 -47 R 23 -70 R 47 -46 R 70 -24 R 46 0 R 47 24 R 47 46 R D
9376 8228 M -47 -23 R -47 -47 R -23 -70 R 0 -47 R 23 -70 R 47 -46 R 47 -24 R
D 9446 8392 M 93 0 R D 9516 7901 M 93 0 R D
%%PageTrailer
showpage
end restore
%%PageResources: font Helvetica
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Helvetica
%%EOF
